Analytic Optimal Control for a Class of Driftless x-Flat Systems

This paper studies optimal trajectory-tracking for driftless, x-flat nonlinear systems with three states and two inputs. The tracking problem is formulated in Bolza form with a quadratic cost of the tracking error and its derivative. Applying Pontryagin's maximum principle yields a mixed regular-singular optimal control problem. By exploiting geometric properties and a specific relation between the weighting matrices, a closed-form expression for the costate and an explicit feedback law for both inputs is derived. Thereby, the numerical solution of a two-point boundary-value problem is avoided. The singular input leads to a bang-singular-bang optimal control structure, while on the singular arc, the tracking error dynamics reduces to a linear dynamics of order two. The approach is illustrated for the kinematic model of a steerable axle, demonstrating accurate trajectory-tracking.

==> fig/quality.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
  width=0.4\textwidth,
  height=0.12\textwidth,
  at={(0in,1in)},
% width=4.521in,
% height=1.493in,
% at={(0.758in,2.554in)},
scale only axis,
xticklabel=\empty,
xmin=0,
xmax=5,
ymin=-10,
ymax=10,
ylabel style={font=\color{white!15!black},yshift=-10pt},
ylabel={$h^2$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1,line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.395809854049079\\
0.01	-2.35405424568035\\
0.02	-2.09795026318141\\
0.03	-2.25955720535942\\
0.04	-2.37385438068579\\
0.05	-2.09385990666598\\
0.06	-2.14968641604778\\
0.07	-2.17128419469086\\
0.08	-2.16176396727604\\
0.09	-2.12586404847726\\
0.1	-2.06807567875771\\
0.11	-2.19486935213392\\
0.12	-2.08588265920151\\
0.13	-2.12987637193838\\
0.14	-1.99253660215713\\
0.15	-1.97927231124677\\
0.16	-2.22422151981851\\
0.17	-2.37978601167931\\
0.18	-2.5547739530535\\
0.19	-2.66636922726881\\
0.2	-2.82980344932026\\
0.21	-3.15544448966557\\
0.22	-3.37323623325457\\
0.23	-3.55878714865759\\
0.24	-3.78423606334643\\
0.25	-3.94178240562796\\
0.26	-4.17082921785081\\
0.27	-4.46272303596129\\
0.28	-4.68221428523145\\
0.29	-4.83493478764035\\
0.3	-5.04302800829097\\
0.31	-5.29699911083672\\
0.32	-5.40222341296205\\
0.33	-5.57921460738598\\
0.34	-5.72068710851687\\
0.35	-5.9161889415293\\
0.36	-6.00981888151789\\
0.37	-6.09475842899736\\
0.38	-6.1359394052786\\
0.39	-6.17234747630979\\
0.4	-6.18826940127587\\
0.41	-6.1869047684374\\
0.42	-6.19398021699516\\
0.43	-6.15259832411871\\
0.44	-6.11067585275229\\
0.45	-6.05823083630973\\
0.46	-5.99597614537525\\
0.47	-5.91931048283125\\
0.48	-5.83486942689993\\
0.49	-5.73984922445868\\
0.5	-5.63816128464662\\
0.51	-5.5296091450431\\
0.52	-5.41282510564886\\
0.53	-5.29262684063274\\
0.54	-5.16064733064108\\
0.55	-5.02636255842506\\
0.56	-4.88578918554819\\
0.57	-4.75050466425431\\
0.58	-4.59206915839104\\
0.59	-4.4567765321914\\
0.6	-4.29555818129401\\
0.61	-4.14593595774667\\
0.62	-3.99231812238618\\
0.63	-3.85506881385849\\
0.64	-3.68674900816708\\
0.65	-3.5587754972537\\
0.66	-3.40554844704367\\
0.67	-3.25901654518679\\
0.68	-3.11836699286384\\
0.69	-2.97774735006448\\
0.7	-2.85364392512462\\
0.71	-2.73708467770252\\
0.72	-2.61133240879744\\
0.73	-2.52750263335628\\
0.74	-2.41850302559638\\
0.75	-2.29262364705451\\
0.76	-2.19173746846465\\
0.77	-2.09881629483481\\
0.78	-1.98309125422682\\
0.79	-1.89151620520538\\
0.8	-1.8093199015015\\
0.81	-1.74222216779482\\
0.82	-1.65275707080938\\
0.83	-1.58748356925831\\
0.84	-1.50001874218803\\
0.85	-1.43566668561211\\
0.86	-1.37258013231049\\
0.87	-1.3097253701418\\
0.88	-1.24773027821388\\
0.89	-1.18662921516889\\
0.9	-1.12700795719535\\
0.91	-1.06884863704116\\
0.92	-1.02893364935383\\
0.93	-0.971292377773094\\
0.94	-0.932398570173982\\
0.95	-0.877233613407105\\
0.96	-0.838900082594403\\
0.97	-0.801530015583004\\
0.98	-0.763771680680349\\
0.99	-0.726624044657401\\
1	-0.676874818372378\\
1.01	-0.641470758675904\\
1.02	-0.60662208389458\\
1.03	-0.58344558400233\\
1.04	-0.549013591083657\\
1.05	-0.514962002073158\\
1.06	-0.481615195247123\\
1.07	-0.448676654372282\\
1.08	-0.425727518054814\\
1.09	-0.393989886363295\\
1.1	-0.370524524613908\\
1.11	-0.339306413123446\\
1.12	-0.309360376598605\\
1.13	-0.28631061884577\\
1.14	-0.263397855552719\\
1.15	-0.23470871895285\\
1.16	-0.211504816691707\\
1.17	-0.187966723603826\\
1.18	-0.161028030575918\\
1.19	-0.13748689320218\\
1.2	-0.114397394270785\\
1.21	-0.091365977230877\\
1.22	-0.0673353620714058\\
1.23	-0.0418418282250788\\
1.24	-0.0203938787583019\\
1.25	0.00128489684960885\\
1.26	0.0237984436376617\\
1.27	0.0490532452792692\\
1.28	0.0737921609305138\\
1.29	0.0977492950340908\\
1.3	0.120652517135641\\
1.31	0.143587577785192\\
1.32	0.166974327928925\\
1.33	0.193696152467326\\
1.34	0.217009071913671\\
1.35	0.24064035616774\\
1.36	0.269027101433585\\
1.37	0.292268721827261\\
1.38	0.322123051297581\\
1.39	0.345177899091613\\
1.4	0.375989872941095\\
1.41	0.399011851185187\\
1.42	0.430917993818146\\
1.43	0.454016287699741\\
1.44	0.486382939575396\\
1.45	0.51978950807807\\
1.46	0.553871720010894\\
1.47	0.588245621866798\\
1.48	0.623236535698023\\
1.49	0.659167189931184\\
1.5	0.695617309024389\\
1.51	0.732141671743312\\
1.52	0.769007812617769\\
1.53	0.805735496665012\\
1.54	0.843302927398233\\
1.55	0.896747353780967\\
1.56	0.934948803596022\\
1.57	0.973864060910531\\
1.58	1.0300240237475\\
1.59	1.08823552433299\\
1.6	1.12895781774829\\
1.61	1.18802570237665\\
1.62	1.24706486172652\\
1.63	1.30760209048297\\
1.64	1.36885359414703\\
1.65	1.4307545084693\\
1.66	1.49243516681714\\
1.67	1.5765764630804\\
1.68	1.64007102790683\\
1.69	1.72636308875433\\
1.7	1.78922175637289\\
1.71	1.8603787982561\\
1.72	1.95561820217722\\
1.73	2.04216243707967\\
1.74	2.15280971755093\\
1.75	2.23787418448833\\
1.76	2.3244226449929\\
1.77	2.44059842559404\\
1.78	2.54107797426496\\
1.79	2.6237300789353\\
1.8	2.75028854731753\\
1.81	2.85794154849593\\
1.82	2.96302150906334\\
1.83	3.07058889178689\\
1.84	3.17316115041641\\
1.85	3.27689212433966\\
1.86	3.37446637279699\\
1.87	3.46425482606656\\
1.88	3.54475400499842\\
1.89	3.62903149554856\\
1.9	3.70296976059427\\
1.91	3.76679868099213\\
1.92	3.81994521477574\\
1.93	3.86203716660754\\
1.94	3.89878184021852\\
1.95	3.917695870474\\
1.96	3.92813658347525\\
1.97	3.92337529546663\\
1.98	3.90790393025959\\
1.99	3.88028461317094\\
2	3.84197409467779\\
2.01	3.79611583260614\\
2.02	3.73264274194248\\
2.03	3.66525355626361\\
2.04	3.59859741361064\\
2.05	3.51295736639763\\
2.06	3.42633912941775\\
2.07	3.33770881903249\\
2.08	3.24409120212642\\
2.09	3.1469124818216\\
2.1	3.0476204877583\\
2.11	2.96835928142421\\
2.12	2.85681545288876\\
2.13	2.7701876747268\\
2.14	2.6992123653743\\
2.15	2.58944943615517\\
2.16	2.52421828216971\\
2.17	2.44275029837916\\
2.18	2.3619090930591\\
2.19	2.2664112338216\\
2.2	2.19697060809869\\
2.21	2.13035393111097\\
2.22	2.04906099909401\\
2.23	1.98435697786921\\
2.24	1.92245777832418\\
2.25	1.86170383521995\\
2.26	1.80881065013743\\
2.27	1.76577892731137\\
2.28	1.71633762159396\\
2.29	1.66330652789913\\
2.3	1.62607174742622\\
2.31	1.57748659262338\\
2.32	1.5433298896779\\
2.33	1.50037309439295\\
2.34	1.47030068874506\\
2.35	1.44159378303666\\
2.36	1.41519455358945\\
2.37	1.38245152755034\\
2.38	1.3596458847933\\
2.39	1.33872720442788\\
2.4	1.31929060067665\\
2.41	1.30217868146181\\
2.42	1.28694317562497\\
2.43	1.27310646418232\\
2.44	1.26145671615298\\
2.45	1.25147280746582\\
2.46	1.24607131116535\\
2.47	1.23974662238244\\
2.48	1.23468826039673\\
2.49	1.23159843554295\\
2.5	1.23117337296426\\
2.51	1.23209302807145\\
2.52	1.23501207314353\\
2.53	1.2399002935137\\
2.54	1.24670845172719\\
2.55	1.25189427969742\\
2.56	1.26168393994746\\
2.57	1.27380473050511\\
2.58	1.28743628025955\\
2.59	1.30311076656001\\
2.6	1.31995167915704\\
2.61	1.33914488973715\\
2.62	1.35976553235101\\
2.63	1.39065424509114\\
2.64	1.41534298641583\\
2.65	1.4420200587419\\
2.66	1.47035243379435\\
2.67	1.50069046424478\\
2.68	1.54323935236971\\
2.69	1.57692541587192\\
2.7	1.61204315117352\\
2.71	1.66031175942046\\
2.72	1.7121914814547\\
2.73	1.75238804643153\\
2.74	1.80842712965728\\
2.75	1.86613382604536\\
2.76	1.92624015097475\\
2.77	1.98794905784223\\
2.78	2.05116281177242\\
2.79	2.11724442825954\\
2.8	2.19145924481833\\
2.81	2.24980482675004\\
2.82	2.34228854021261\\
2.83	2.41920957284883\\
2.84	2.51318883457191\\
2.85	2.58035354207672\\
2.86	2.69332539181287\\
2.87	2.76605386980639\\
2.88	2.87766602700909\\
2.89	2.97168479751044\\
2.9	3.06853559534778\\
2.91	3.16279725529461\\
2.92	3.25894200647752\\
2.93	3.35152855726625\\
2.94	3.43894142645932\\
2.95	3.5196392013882\\
2.96	3.59745108581585\\
2.97	3.67237148016641\\
2.98	3.73848222521603\\
2.99	3.79589959252044\\
3	3.84348171296191\\
3.01	3.88397870993397\\
3.02	3.91029175441477\\
3.03	3.92609742655526\\
3.04	3.92960781633113\\
3.05	3.92160249851947\\
3.06	3.89933781150915\\
3.07	3.86787881572497\\
3.08	3.82889213793006\\
3.09	3.76551177943398\\
3.1	3.7003581221714\\
3.11	3.62467852200668\\
3.12	3.54923193650088\\
3.13	3.45600733461178\\
3.14	3.3648252754666\\
3.15	3.26615302411023\\
3.16	3.16135078003382\\
3.17	3.05183056951868\\
3.18	2.94616285963595\\
3.19	2.85837807200934\\
3.2	2.76059277632734\\
3.21	2.63639744397198\\
3.22	2.55539452851824\\
3.23	2.44989482118908\\
3.24	2.35065981618499\\
3.25	2.25003477825462\\
3.26	2.14039033247281\\
3.27	2.0525598238179\\
3.28	1.98802444427533\\
3.29	1.8783669507083\\
3.3	1.79116360666981\\
3.31	1.71237381041855\\
3.32	1.64738671516725\\
3.33	1.56115383333498\\
3.34	1.49751978054217\\
3.35	1.43434746491007\\
3.36	1.37175927738132\\
3.37	1.30985326451402\\
3.38	1.24870303023529\\
3.39	1.18835581915064\\
3.4	1.12882610079036\\
3.41	1.0701105112774\\
3.42	1.02993953632473\\
3.43	0.973367618190062\\
3.44	0.934150728806876\\
3.45	0.879381208679224\\
3.46	0.841262928185678\\
3.47	0.80350531516845\\
3.48	0.765938255395272\\
3.49	0.714909117593626\\
3.5	0.678278379963234\\
3.51	0.643027569007533\\
3.52	0.607717168675049\\
3.53	0.572705732569426\\
3.54	0.549714123281528\\
3.55	0.515790531524646\\
3.56	0.481949922082931\\
3.57	0.449127333364605\\
3.58	0.42563481739247\\
3.59	0.39400757079907\\
3.6	0.363071071768468\\
3.61	0.340133514073477\\
3.62	0.309656199339771\\
3.63	0.286684317436142\\
3.64	0.257149991414412\\
3.65	0.233978579529709\\
3.66	0.21085131843565\\
3.67	0.182901985087421\\
3.68	0.159895697564343\\
3.69	0.137082548048216\\
3.7	0.11407070405565\\
3.71	0.0898072001531161\\
3.72	0.0659451896484285\\
3.73	0.0437479479621832\\
3.74	0.0210603451018695\\
3.75	-0.00186647103130626\\
3.76	-0.0247784476364373\\
3.77	-0.0474178116672763\\
3.78	-0.0695222386806388\\
3.79	-0.0952878736665265\\
3.8	-0.119449449144917\\
3.81	-0.142288734996341\\
3.82	-0.166261512018789\\
3.83	-0.189048972699776\\
3.84	-0.217486548905113\\
3.85	-0.240332501183738\\
3.86	-0.263209120824373\\
3.87	-0.292465226640367\\
3.88	-0.315753642990921\\
3.89	-0.345881233893097\\
3.9	-0.369069627163017\\
3.91	-0.400233200888961\\
3.92	-0.432759745274616\\
3.93	-0.455767335182054\\
3.94	-0.488043320027655\\
3.95	-0.521355865256362\\
3.96	-0.555340456305555\\
3.97	-0.578346884105133\\
3.98	-0.612700194842214\\
3.99	-0.647989260995609\\
4	-0.683794109847102\\
4.01	-0.719669881270345\\
4.02	-0.77058042890072\\
4.03	-0.807938150541029\\
4.04	-0.845399477880855\\
4.05	-0.883185785573626\\
4.06	-0.937581876720199\\
4.07	-0.976384194730014\\
4.08	-1.03319287673889\\
4.09	-1.07214652505107\\
4.1	-1.12960104748153\\
4.11	-1.18850480327681\\
4.12	-1.24891545664502\\
4.13	-1.30929998635701\\
4.14	-1.37039067103803\\
4.15	-1.43212750196882\\
4.16	-1.4944156223985\\
4.17	-1.55712284635352\\
4.18	-1.64172051132838\\
4.19	-1.70506722670581\\
4.2	-1.78448673236278\\
4.21	-1.87040720506533\\
4.22	-1.95675285244868\\
4.23	-2.04307132478459\\
4.24	-2.13043739830695\\
4.25	-2.23907960837874\\
4.26	-2.34234115783201\\
4.27	-2.4205545348363\\
4.28	-2.54459477083828\\
4.29	-2.64258465765885\\
4.3	-2.75328971733657\\
4.31	-2.83858851491989\\
4.32	-2.96622337548426\\
4.33	-3.0456198230853\\
4.34	-3.17675992087933\\
4.35	-3.27332662260004\\
4.36	-3.36984585743841\\
4.37	-3.45859202344614\\
4.38	-3.55091427343442\\
4.39	-3.62386946865535\\
4.4	-3.69884264454447\\
4.41	-3.76323413895813\\
4.42	-3.81647584184735\\
4.43	-3.86575895255548\\
4.44	-3.89649595775108\\
4.45	-3.91447938971974\\
4.46	-3.92704741176303\\
4.47	-3.92242897490313\\
4.48	-3.90754714813622\\
4.49	-3.88006062144642\\
4.5	-3.84372204114178\\
4.51	-3.79177624040359\\
4.52	-3.73361294232689\\
4.53	-3.66630524924784\\
4.54	-3.59066647577391\\
4.55	-3.5137149947219\\
4.56	-3.42463950633169\\
4.57	-3.33690013302244\\
4.58	-3.24417612943754\\
4.59	-3.14789390332687\\
4.6	-3.04950148847838\\
4.61	-2.95486088438615\\
4.62	-2.86385468168846\\
4.63	-2.77175158309811\\
4.64	-2.70081159748373\\
4.65	-2.5960377027372\\
4.66	-2.52982298291354\\
4.67	-2.4425551919221\\
4.68	-2.36153434595387\\
4.69	-2.28041255109613\\
4.7	-2.19018796560559\\
4.71	-2.12197014659571\\
4.72	-2.05564273060574\\
4.73	-1.9913811564171\\
4.74	-1.92873506356127\\
4.75	-1.87806467075881\\
4.76	-1.81511753788415\\
4.77	-1.75861514010131\\
4.78	-1.70450859983285\\
4.79	-1.66501651688187\\
4.8	-1.61499821532961\\
4.81	-1.57891143164814\\
4.82	-1.53428194493459\\
4.83	-1.5021112190085\\
4.84	-1.47157840016858\\
4.85	-1.44302938738857\\
4.86	-1.4078613175151\\
4.87	-1.38357856967832\\
4.88	-1.36093229971623\\
4.89	-1.33954145191075\\
4.9	-1.3202641198875\\
4.91	-1.30267467576406\\
4.92	-1.28695860793892\\
4.93	-1.27328273651126\\
4.94	-1.26179558835368\\
4.95	-1.25197686409897\\
4.96	-1.24392977399985\\
4.97	-1.23773934829504\\
4.98	-1.23504103101221\\
4.99	-1.23212267204267\\
5	-1.23053833125029\\
};
\addplot [color=mycolor2,line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	-2.78486334148238\\
0.01	0.476806144493062\\
0.02	1.23311668043346\\
0.03	1.12467462122825\\
0.04	1.02493874173802\\
0.05	1.07604580486304\\
0.06	0.972488819150697\\
0.07	0.877450347371211\\
0.08	0.905770729012728\\
0.09	0.872447294987867\\
0.1	0.83313917363945\\
0.11	0.883143755168431\\
0.12	0.83250891828841\\
0.13	0.777170045192042\\
0.14	0.719391755502763\\
0.15	0.658258862302114\\
0.16	0.595241930256618\\
0.17	0.530820889724783\\
0.18	0.464548120991454\\
0.19	0.398228974266749\\
0.2	0.261489435869403\\
0.21	0.197118606045635\\
0.22	0.0682497698157701\\
0.23	-0.0561726902055976\\
0.24	-0.174316959989538\\
0.25	-0.343461002689232\\
0.26	-0.448075388800549\\
0.27	-0.600733825442456\\
0.28	-0.744484307154503\\
0.29	-0.880517352428904\\
0.3	-1.05663979293217\\
0.31	-1.17444461461721\\
0.32	-1.33131175006616\\
0.33	-1.52182028703099\\
0.34	-1.65951195769532\\
0.35	-1.82942622923591\\
0.36	-1.98842946976251\\
0.37	-2.13776632322362\\
0.38	-2.25710085467518\\
0.39	-2.4479907123618\\
0.4	-2.59475322534853\\
0.41	-2.74278588446205\\
0.42	-2.89100052137576\\
0.43	-3.00972583772675\\
0.44	-3.14647291407979\\
0.45	-3.29525661902054\\
0.46	-3.41408253953859\\
0.47	-3.51959762504992\\
0.48	-3.62673630395802\\
0.49	-3.71910795354666\\
0.5	-3.79774801853301\\
0.51	-3.86186224280423\\
0.52	-3.90904011262748\\
0.53	-3.95278794131947\\
0.54	-3.9724559132444\\
0.55	-3.98247778764869\\
0.56	-3.97532928615771\\
0.57	-3.95297380780405\\
0.58	-3.91557293266611\\
0.59	-3.86696898589754\\
0.6	-3.81007524891902\\
0.61	-3.72829254126751\\
0.62	-3.64480681624698\\
0.63	-3.56040333418432\\
0.64	-3.45929312437501\\
0.65	-3.35933762239462\\
0.66	-3.25227906846019\\
0.67	-3.13961613299263\\
0.68	-3.02288253195462\\
0.69	-2.91041949489293\\
0.7	-2.80195523059665\\
0.71	-2.71241601637991\\
0.72	-2.59073266299902\\
0.73	-2.5045055087868\\
0.74	-2.39513645030469\\
0.75	-2.28238109246546\\
0.76	-2.18581779107522\\
0.77	-2.10387934853347\\
0.78	-2.00701932491719\\
0.79	-1.91704241180311\\
0.8	-1.82740359181335\\
0.81	-1.73847254633929\\
0.82	-1.65114005788827\\
0.83	-1.58585278726481\\
0.84	-1.5208579375243\\
0.85	-1.43583027783156\\
0.86	-1.37227095345079\\
0.87	-1.30996288002589\\
0.88	-1.24784235603425\\
0.89	-1.18709470598256\\
0.9	-1.12717113674332\\
0.91	-1.08687845271862\\
0.92	-1.0291853738192\\
0.93	-0.98827432847307\\
0.94	-0.93199624493395\\
0.95	-0.892425604927258\\
0.96	-0.838299024558237\\
0.97	-0.80013237818222\\
0.98	-0.762158357956096\\
0.99	-0.725378818861259\\
1	-0.688397927984818\\
1.01	-0.652196402851006\\
1.02	-0.615936207932367\\
1.03	-0.580580033921187\\
1.04	-0.545866212699364\\
1.05	-0.512135328901138\\
1.06	-0.478488120852164\\
1.07	-0.455628103193244\\
1.08	-0.422554151586273\\
1.09	-0.391118303773735\\
1.1	-0.367921573910056\\
1.11	-0.33699899170955\\
1.12	-0.313828657086187\\
1.13	-0.283928834008563\\
1.14	-0.260647397367309\\
1.15	-0.231600991816042\\
1.16	-0.208660568620294\\
1.17	-0.186032901309597\\
1.18	-0.162042800139607\\
1.19	-0.136097376665487\\
1.2	-0.112619191548649\\
1.21	-0.0898527146168489\\
1.22	-0.0674035357291275\\
1.23	-0.0442108738395455\\
1.24	-0.0205231206020982\\
1.25	0.00340921293236798\\
1.26	0.0273326958589073\\
1.27	0.0509901690241496\\
1.28	0.0741199233105863\\
1.29	0.0964548574436356\\
1.3	0.120442076015062\\
1.31	0.143791325732548\\
1.32	0.169543767725203\\
1.33	0.193365444828958\\
1.34	0.216407026168333\\
1.35	0.239073886426587\\
1.36	0.267881308168633\\
1.37	0.290846819227821\\
1.38	0.320423691271565\\
1.39	0.34390130948187\\
1.4	0.374437353572687\\
1.41	0.397180367141857\\
1.42	0.428809112806402\\
1.43	0.461464363699351\\
1.44	0.484427294152158\\
1.45	0.517553939755569\\
1.46	0.551353997571734\\
1.47	0.586170614892042\\
1.48	0.620882319789918\\
1.49	0.656530952876389\\
1.5	0.69269622208168\\
1.51	0.728932904681627\\
1.52	0.765510056595606\\
1.53	0.802688875574975\\
1.54	0.839971088384514\\
1.55	0.893879947195261\\
1.56	0.932554345764751\\
1.57	0.987799970469383\\
1.58	1.02784360198264\\
1.59	1.08427578909634\\
1.6	1.12318485958015\\
1.61	1.18270052280439\\
1.62	1.24220656963789\\
1.63	1.30245046864183\\
1.64	1.36340764914213\\
1.65	1.42579301973827\\
1.66	1.48797472507243\\
1.67	1.57185897965736\\
1.68	1.63431933539708\\
1.69	1.72034071275875\\
1.7	1.78371973969499\\
1.71	1.88613243038208\\
1.72	1.97266625259928\\
1.73	2.05914397150961\\
1.74	2.14506280022903\\
1.75	2.2165999411759\\
1.76	2.33456146622135\\
1.77	2.41193152072547\\
1.78	2.52018691203782\\
1.79	2.64977668413486\\
1.8	2.75326459208057\\
1.81	2.86187719627792\\
1.82	2.96675031109978\\
1.83	3.0529693478163\\
1.84	3.17668070686555\\
1.85	3.27359052692635\\
1.86	3.36969258230962\\
1.87	3.45802326605138\\
1.88	3.54463964570879\\
1.89	3.62856349831872\\
1.9	3.702644249106\\
1.91	3.76661248168462\\
1.92	3.8198931576448\\
1.93	3.86211268803937\\
1.94	3.89850924344471\\
1.95	3.91754271389784\\
1.96	3.92419951218446\\
1.97	3.92299563642556\\
1.98	3.90664298218061\\
1.99	3.87924854371804\\
2	3.84105729140759\\
2.01	3.79251904794496\\
2.02	3.73744156216709\\
2.03	3.67119899845835\\
2.04	3.59318984001859\\
2.05	3.51319223141961\\
2.06	3.42462338210335\\
2.07	3.33657637820319\\
2.08	3.24354358255568\\
2.09	3.14695123681656\\
2.1	3.04824722472764\\
2.11	2.95368716792601\\
2.12	2.86295249935493\\
2.13	2.7709189409041\\
2.14	2.69467421588103\\
2.15	2.59571450027646\\
2.16	2.5243299215196\\
2.17	2.43731472995959\\
2.18	2.35675372229934\\
2.19	2.26935479370908\\
2.2	2.20669399477014\\
2.21	2.12931019186736\\
2.22	2.0628835174485\\
2.23	1.98465778090304\\
2.24	1.92226177482612\\
2.25	1.86721766134407\\
2.26	1.80859864362029\\
2.27	1.76566812319807\\
2.28	1.71077748079623\\
2.29	1.65883158883029\\
2.3	1.6214843189709\\
2.31	1.58579971224095\\
2.32	1.5397413307581\\
2.33	1.50735831397523\\
2.34	1.47661171468143\\
2.35	1.43832891014561\\
2.36	1.4112153654874\\
2.37	1.38671103825287\\
2.38	1.36321371665281\\
2.39	1.34223044508826\\
2.4	1.3227296840866\\
2.41	1.30491607466462\\
2.42	1.28897515255803\\
2.43	1.27507379688707\\
2.44	1.26271279425756\\
2.45	1.25266497869288\\
2.46	1.24438880291845\\
2.47	1.23796923344539\\
2.48	1.2334730582473\\
2.49	1.23161251407064\\
2.5	1.23109221104763\\
2.51	1.23161266542879\\
2.52	1.23447919496739\\
2.53	1.23864244668074\\
2.54	1.24472233908717\\
2.55	1.25333039414221\\
2.56	1.26369836729686\\
2.57	1.2757112517103\\
2.58	1.28923020588494\\
2.59	1.30478574849289\\
2.6	1.32219980415337\\
2.61	1.34126713110996\\
2.62	1.36245863499636\\
2.63	1.38552602406011\\
2.64	1.40947617329517\\
2.65	1.43612541733009\\
2.66	1.47389269178109\\
2.67	1.50407331741297\\
2.68	1.53585761916109\\
2.69	1.58068813752589\\
2.7	1.6163498411985\\
2.71	1.66663009235799\\
2.72	1.70560700336041\\
2.73	1.75909535009894\\
2.74	1.80123890573072\\
2.75	1.85394316304536\\
2.76	1.91451197963079\\
2.77	1.97673099787436\\
2.78	2.05807233257931\\
2.79	2.12284628361879\\
2.8	2.17324560190024\\
2.81	2.27123269896224\\
2.82	2.32910992953554\\
2.83	2.42310647433817\\
2.84	2.51745083021809\\
2.85	2.60206110919882\\
2.86	2.67484038486972\\
2.87	2.78715281671502\\
2.88	2.86551657886551\\
2.89	2.9757434147221\\
2.9	3.05684900616378\\
2.91	3.1666667802961\\
2.92	3.2572504715532\\
2.93	3.34836387386101\\
2.94	3.43432133281869\\
2.95	3.51359183279734\\
2.96	3.59698055717165\\
2.97	3.67156020352516\\
2.98	3.73780335769961\\
2.99	3.79534749911382\\
3	3.84304964275988\\
3.01	3.88003197464088\\
3.02	3.90962423968137\\
3.03	3.92474668465978\\
3.04	3.92869869381194\\
3.05	3.92078811413941\\
3.06	3.89819024463718\\
3.07	3.86682560832274\\
3.08	3.82421394424773\\
3.09	3.7747901151803\\
3.1	3.69878719666142\\
3.11	3.63195366695826\\
3.12	3.54788508704665\\
3.13	3.4540064447014\\
3.14	3.36334320820986\\
3.15	3.26518797520882\\
3.16	3.16090125534971\\
3.17	3.0518953504295\\
3.18	2.94617908040882\\
3.19	2.84374552706258\\
3.2	2.74508385391636\\
3.21	2.63558497190651\\
3.22	2.56212411708234\\
3.23	2.45668111720426\\
3.24	2.35730413212432\\
3.25	2.255801883989\\
3.26	2.17021003126242\\
3.27	2.06746673477026\\
3.28	1.97937458559389\\
3.29	1.89129805330517\\
3.3	1.80362608206896\\
3.31	1.72453022047333\\
3.32	1.63786805520894\\
3.33	1.57394645937908\\
3.34	1.48879900533265\\
3.35	1.42548420244544\\
3.36	1.36332662977539\\
3.37	1.3012962967905\\
3.38	1.24003080347022\\
3.39	1.17957242662597\\
3.4	1.12108409341342\\
3.41	1.08111127010069\\
3.42	1.02371227833415\\
3.43	0.983696183004886\\
3.44	0.927714519715047\\
3.45	0.889039565440769\\
3.46	0.835210869883779\\
3.47	0.797354780691147\\
3.48	0.759690871252739\\
3.49	0.723221145277774\\
3.5	0.686550044681655\\
3.51	0.650056751510428\\
3.52	0.614109410373064\\
3.53	0.579066272555613\\
3.54	0.5446658091774\\
3.55	0.511248721543517\\
3.56	0.477915890299184\\
3.57	0.454755427318544\\
3.58	0.421998523436603\\
3.59	0.390256395937519\\
3.6	0.367380940034138\\
3.61	0.336779016805131\\
3.62	0.313931341228179\\
3.63	0.284354495726989\\
3.64	0.261398059163656\\
3.65	0.232677696501296\\
3.66	0.210065535095383\\
3.67	0.187123687893707\\
3.68	0.163465279203225\\
3.69	0.137203616586186\\
3.7	0.114060610178934\\
3.71	0.0896638905979369\\
3.72	0.0675498923556956\\
3.73	0.0446945739675263\\
3.74	0.0213465807241024\\
3.75	-0.00224332215270578\\
3.76	-0.0258214483259774\\
3.77	-0.0491303807211401\\
3.78	-0.0719081479741344\\
3.79	-0.0945644939332349\\
3.8	-0.11887653152145\\
3.81	-0.141869990067282\\
3.82	-0.168633011887904\\
3.83	-0.192099868649746\\
3.84	-0.215473870424124\\
3.85	-0.243365163888361\\
3.86	-0.266926092923587\\
3.87	-0.290230839407096\\
3.88	-0.320150964485633\\
3.89	-0.343271084423139\\
3.9	-0.374153372461927\\
3.91	-0.39724804690904\\
3.92	-0.429231257783186\\
3.93	-0.461532346789422\\
3.94	-0.484136118327924\\
3.95	-0.517619439377241\\
3.96	-0.55105877511234\\
3.97	-0.585509194002222\\
3.98	-0.620582274725277\\
3.99	-0.655862742967315\\
4	-0.691653830142572\\
4.01	-0.727510011343653\\
4.02	-0.764445291561179\\
4.03	-0.801986837068957\\
4.04	-0.854658192296901\\
4.05	-0.893169699812642\\
4.06	-0.931464175505503\\
4.07	-0.987081900408361\\
4.08	-1.02674417208724\\
4.09	-1.08355264248017\\
4.1	-1.14173405503794\\
4.11	-1.1827539458896\\
4.12	-1.2418919276586\\
4.13	-1.30253636040295\\
4.14	-1.36312606795748\\
4.15	-1.4251368674027\\
4.16	-1.48693688707697\\
4.17	-1.57043161458064\\
4.18	-1.63405637367554\\
4.19	-1.7197073324045\\
4.2	-1.80576667137969\\
4.21	-1.86931591244653\\
4.22	-1.95636515734426\\
4.23	-2.03615592242367\\
4.24	-2.13074993379692\\
4.25	-2.22620810614184\\
4.26	-2.34345033380312\\
4.27	-2.44517690907099\\
4.28	-2.54515320336909\\
4.29	-2.61961801954927\\
4.3	-2.75383337402112\\
4.31	-2.86237478528535\\
4.32	-2.96717798214075\\
4.33	-3.07471388428425\\
4.34	-3.17698037700863\\
4.35	-3.27408356052155\\
4.36	-3.36987481724009\\
4.37	-3.4578954325547\\
4.38	-3.54445752483504\\
4.39	-3.62858040428203\\
4.4	-3.7028622541067\\
4.41	-3.76654577418084\\
4.42	-3.81954583386701\\
4.43	-3.86149050615519\\
4.44	-3.89809088681556\\
4.45	-3.91686447431831\\
4.46	-3.92716349324467\\
4.47	-3.92272342929251\\
4.48	-3.90729483423919\\
4.49	-3.87982617396367\\
4.5	-3.84183157631654\\
4.51	-3.79585687306345\\
4.52	-3.73227838694961\\
4.53	-3.66478671040181\\
4.54	-3.59467628413263\\
4.55	-3.51230220327743\\
4.56	-3.42870478355005\\
4.57	-3.33709440315884\\
4.58	-3.24380477921708\\
4.59	-3.1469556857468\\
4.6	-3.04799492916223\\
4.61	-2.95337595715717\\
4.62	-2.87843885241309\\
4.63	-2.78681003287127\\
4.64	-2.67748703434403\\
4.65	-2.61166606056768\\
4.66	-2.5187799021286\\
4.67	-2.43729644844471\\
4.68	-2.35646632734703\\
4.69	-2.26484916082769\\
4.7	-2.2028517540495\\
4.71	-2.11888503860662\\
4.72	-2.05335465095288\\
4.73	-2.005197668349\\
4.74	-1.92805149347079\\
4.75	-1.86793263390479\\
4.76	-1.82813103739833\\
4.77	-1.75781551833215\\
4.78	-1.71672375051571\\
4.79	-1.66409437495411\\
4.8	-1.62605631605154\\
4.81	-1.57788029054754\\
4.82	-1.54413659420049\\
4.83	-1.50098255384947\\
4.84	-1.47071229665894\\
4.85	-1.44180886418258\\
4.86	-1.41521314708051\\
4.87	-1.3899780038589\\
4.88	-1.35927137566708\\
4.89	-1.33815514737993\\
4.9	-1.31915590580618\\
4.91	-1.30184646405018\\
4.92	-1.28641231644759\\
4.93	-1.27302029679357\\
4.94	-1.26117066725268\\
4.95	-1.25442039971141\\
4.96	-1.2460357917464\\
4.97	-1.23950892543797\\
4.98	-1.23424630532081\\
4.99	-1.23161347813415\\
5	-1.23098278297054\\
};
\addplot [color=mycolor3,line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.915711129758895\\
0.01	-1.14439298488419\\
0.02	-2.07251012838028\\
0.03	-2.06271828221326\\
0.04	-2.22487076637721\\
0.05	-2.4018969806186\\
0.06	-2.66385993001402\\
0.07	-2.75252371138507\\
0.08	-3.02875372440059\\
0.09	-3.20271887396411\\
0.1	-3.38038650768081\\
0.11	-3.52574081329902\\
0.12	-3.70159789892796\\
0.13	-3.84544469178613\\
0.14	-3.95706609481748\\
0.15	-4.09590457829185\\
0.16	-4.20259647764404\\
0.17	-4.25644487229992\\
0.18	-4.38040382939183\\
0.19	-4.45183214644753\\
0.2	-4.43589414508896\\
0.21	-4.48445783252825\\
0.22	-4.49509436904621\\
0.23	-4.49168123277815\\
0.24	-4.4769836006087\\
0.25	-4.40838416354998\\
0.26	-4.39651811541942\\
0.27	-4.36734531278407\\
0.28	-4.31142345158396\\
0.29	-4.24851558532112\\
0.3	-4.23613707881067\\
0.31	-4.19403862454925\\
0.32	-4.1591828979352\\
0.33	-4.13129473826621\\
0.34	-4.11089073235571\\
0.35	-4.09819657521307\\
0.36	-4.09209309728449\\
0.37	-4.0927982177853\\
0.38	-4.09975249247622\\
0.39	-4.09132625781857\\
0.4	-4.10953966502997\\
0.41	-4.13640061915329\\
0.42	-4.15986157986924\\
0.43	-4.18091300668928\\
0.44	-4.20727265385061\\
0.45	-4.24547168372543\\
0.46	-4.26761232707429\\
0.47	-4.28653194462097\\
0.48	-4.2996764199757\\
0.49	-4.31590032880654\\
0.5	-4.31844332387055\\
0.51	-4.31373824418508\\
0.52	-4.30241540518853\\
0.53	-4.28010225574992\\
0.54	-4.25063309507449\\
0.55	-4.21018478681285\\
0.56	-4.15258147686564\\
0.57	-4.0992093313984\\
0.58	-4.02386721734415\\
0.59	-3.94184658910967\\
0.6	-3.85790594958145\\
0.61	-3.75653678276724\\
0.62	-3.65614728256511\\
0.63	-3.55974411942341\\
0.64	-3.45122307587716\\
0.65	-3.33690869090665\\
0.66	-3.22323321765138\\
0.67	-3.10543597905581\\
0.68	-2.9849298063921\\
0.69	-2.87718255087021\\
0.7	-2.76663736420855\\
0.71	-2.66120059599653\\
0.72	-2.57716341141084\\
0.73	-2.44465186670007\\
0.74	-2.34317152826099\\
0.75	-2.24747320312801\\
0.76	-2.15859693925014\\
0.77	-2.07781083464907\\
0.78	-1.98189463982944\\
0.79	-1.89326352009523\\
0.8	-1.80459762435229\\
0.81	-1.71680249438637\\
0.82	-1.65211846545958\\
0.83	-1.56548971004776\\
0.84	-1.5016809403694\\
0.85	-1.43836480758886\\
0.86	-1.35486842004114\\
0.87	-1.2933475695695\\
0.88	-1.23262116967414\\
0.89	-1.19151198436479\\
0.9	-1.13197206345301\\
0.91	-1.0738357037322\\
0.92	-1.03431486155342\\
0.93	-0.976610008679385\\
0.94	-0.937487172435947\\
0.95	-0.882191098805293\\
0.96	-0.844181299984544\\
0.97	-0.805947346586199\\
0.98	-0.753872888603165\\
0.99	-0.716974992896212\\
1	-0.680475955171653\\
1.01	-0.644157397528827\\
1.02	-0.608387197522945\\
1.03	-0.57352331544195\\
1.04	-0.539304298891068\\
1.05	-0.516311858605153\\
1.06	-0.482625555559503\\
1.07	-0.449959001554755\\
1.08	-0.418005007449322\\
1.09	-0.395162150926377\\
1.1	-0.363761787005173\\
1.11	-0.340367038240479\\
1.12	-0.310056050700289\\
1.13	-0.287257126828056\\
1.14	-0.257893644706017\\
1.15	-0.234899618576196\\
1.16	-0.211306455499035\\
1.17	-0.184176036591344\\
1.18	-0.160703384408707\\
1.19	-0.138070574106691\\
1.2	-0.113935936968535\\
1.21	-0.0894160492252624\\
1.22	-0.0668304563653185\\
1.23	-0.043498783469439\\
1.24	-0.0196692268282421\\
1.25	0.00440792279011936\\
1.26	0.0284794767572525\\
1.27	0.0522885368436954\\
1.28	0.0755736697384722\\
1.29	0.0980680606751803\\
1.3	0.123133090035101\\
1.31	0.147163240706501\\
1.32	0.169597466943421\\
1.33	0.192894363848033\\
1.34	0.219774140735528\\
1.35	0.243127970163298\\
1.36	0.26651592102425\\
1.37	0.295589748996057\\
1.38	0.318694253114761\\
1.39	0.34863588415013\\
1.4	0.371634891106203\\
1.41	0.402604768628706\\
1.42	0.425632478715697\\
1.43	0.457743210683393\\
1.44	0.490535013567521\\
1.45	0.523648501062308\\
1.46	0.546700434101659\\
1.47	0.580959797303746\\
1.48	0.615110161054209\\
1.49	0.650191597687211\\
1.5	0.68578375332543\\
1.51	0.721441373874128\\
1.52	0.758176636511903\\
1.53	0.810007807566392\\
1.54	0.847993444967408\\
1.55	0.886310280893121\\
1.56	0.940490016141454\\
1.57	0.979077443043617\\
1.58	1.03565554971813\\
1.59	1.0758977677618\\
1.6	1.13466581399149\\
1.61	1.19414606679092\\
1.62	1.25359551917238\\
1.63	1.29419895875821\\
1.64	1.37542707929357\\
1.65	1.43772646291809\\
1.66	1.49980563016909\\
1.67	1.56229670506117\\
1.68	1.6466662927345\\
1.69	1.7020515575608\\
1.7	1.78138557030556\\
1.71	1.86826895273671\\
1.72	1.95481105462134\\
1.73	2.04133894545418\\
1.74	2.15196880893262\\
1.75	2.23701747777047\\
1.76	2.33999089867778\\
1.77	2.43260646503287\\
1.78	2.52433895978358\\
1.79	2.6461024847034\\
1.8	2.73391006275971\\
1.81	2.85741830757639\\
1.82	2.94032536579542\\
1.83	3.07031988404144\\
1.84	3.17289327471587\\
1.85	3.27662577365719\\
1.86	3.3742018687488\\
1.87	3.4639925389444\\
1.88	3.54449434283547\\
1.89	3.62877503804201\\
1.9	3.70271694255471\\
1.91	3.76654994890627\\
1.92	3.81970101104181\\
1.93	3.86179791626696\\
1.94	3.8985480693937\\
1.95	3.91746781375285\\
1.96	3.92791469427077\\
1.97	3.92315969822674\\
1.98	3.90769498762689\\
1.99	3.88008231517614\\
2	3.84177852386892\\
2.01	3.79592692212985\\
2.02	3.73246086102091\\
2.03	3.66507834299821\\
2.04	3.59842842624257\\
2.05	3.51279488470784\\
2.06	3.42618275014247\\
2.07	3.33755821870378\\
2.08	3.24394615438915\\
2.09	3.14677275189614\\
2.1	3.04748583613266\\
2.11	2.96822901287366\\
2.12	2.85668999911088\\
2.13	2.77006623236484\\
2.14	2.69909439485678\\
2.15	2.58933543661371\\
2.16	2.52410723425335\\
2.17	2.44264230334703\\
2.18	2.36180395703659\\
2.19	2.2663090283582\\
2.2	2.1968707211626\\
2.21	2.13025621478082\\
2.22	2.04896552912054\\
2.23	1.98426338104025\\
2.24	1.92354460253617\\
2.25	1.86278689220949\\
2.26	1.81816459636637\\
2.27	1.76114682552875\\
2.28	1.7065164765007\\
2.29	1.66769857717831\\
2.3	1.61775085787792\\
2.31	1.58233571517882\\
2.32	1.53715958692054\\
2.33	1.50504970601215\\
2.34	1.47457729517797\\
2.35	1.43657264245062\\
2.36	1.41035908714065\\
2.37	1.38550825359716\\
2.38	1.36291940881306\\
2.39	1.34158648990378\\
2.4	1.32236841048723\\
2.41	1.30483902476509\\
2.42	1.28918397045631\\
2.43	1.27557022784911\\
2.44	1.26349879520419\\
2.45	1.25309128657228\\
2.46	1.24510555252413\\
2.47	1.23897839477927\\
2.48	1.23477648011084\\
2.49	1.23282984864848\\
2.5	1.23197767828341\\
2.51	1.23246855912819\\
2.52	1.2349567486364\\
2.53	1.23941195146207\\
2.54	1.24578494495638\\
2.55	1.25400547132091\\
2.56	1.26466663368482\\
2.57	1.27697345880627\\
2.58	1.29078682450595\\
2.59	1.30663877835397\\
2.6	1.32435117901009\\
2.61	1.34371870533633\\
2.62	1.3645073929976\\
2.63	1.38716324330911\\
2.64	1.41211741529372\\
2.65	1.43835442861959\\
2.66	1.46624373379393\\
2.67	1.50616602156978\\
2.68	1.53823441474256\\
2.69	1.57147425417702\\
2.7	1.61856665577028\\
2.71	1.65616720198974\\
2.72	1.7076366289801\\
2.73	1.76138605808155\\
2.74	1.79885178424656\\
2.75	1.85725022502394\\
2.76	1.91210331669306\\
2.77	1.97905367766068\\
2.78	2.0383139208079\\
2.79	2.10921377390766\\
2.8	2.19252814789177\\
2.81	2.25088655076339\\
2.82	2.3433847953359\\
2.83	2.42031888707519\\
2.84	2.51431173185024\\
2.85	2.58148745900786\\
2.86	2.69447248200027\\
2.87	2.78426093616099\\
2.88	2.87833811837839\\
2.89	2.97210545833755\\
2.9	3.06895165392468\\
2.91	3.16320861324996\\
2.92	3.25934816413224\\
2.93	3.34664476504202\\
2.94	3.43190923964731\\
2.95	3.52015680469038\\
2.96	3.59468651882973\\
2.97	3.66958632585674\\
2.98	3.73616153877698\\
2.99	3.79358110668706\\
3	3.84163809990198\\
3.01	3.88215077200302\\
3.02	3.90893842718089\\
3.03	3.92521710354529\\
3.04	3.92875708108078\\
3.05	3.92078082888979\\
3.06	3.89854659006071\\
3.07	3.8671174400388\\
3.08	3.8281601912094\\
3.09	3.76481099864439\\
3.1	3.69968673105659\\
3.11	3.62443307337208\\
3.12	3.54900838222107\\
3.13	3.45580609098226\\
3.14	3.36464257967319\\
3.15	3.26598735067254\\
3.16	3.16120068441584\\
3.17	3.05169468982367\\
3.18	2.94603926926203\\
3.19	2.85826388036035\\
3.2	2.76048777945018\\
3.21	2.63630226955551\\
3.22	2.55530550241892\\
3.23	2.44981267995442\\
3.24	2.35058352882585\\
3.25	2.23387589693261\\
3.26	2.17116695537161\\
3.27	2.07633288430842\\
3.28	1.97344844850587\\
3.29	1.88556612887641\\
3.3	1.79809628661461\\
3.31	1.71140114284612\\
3.32	1.6464276445033\\
3.33	1.56020685611767\\
3.34	1.49658563859986\\
3.35	1.43398225709729\\
3.36	1.37140029825671\\
3.37	1.30950016451038\\
3.38	1.248355476163\\
3.39	1.18801349378604\\
3.4	1.12848870218707\\
3.41	1.06977775278177\\
3.42	1.02961069850993\\
3.43	0.973042898076467\\
3.44	0.93382947035981\\
3.45	0.879063589079303\\
3.46	0.840948345001113\\
3.47	0.803193580446511\\
3.48	0.765629185618063\\
3.49	0.714602848718089\\
3.5	0.67797440812213\\
3.51	0.642725731142141\\
3.52	0.607417303135718\\
3.53	0.572407683333509\\
3.54	0.549417490753927\\
3.55	0.515495426404083\\
3.56	0.4816561990288\\
3.57	0.448834852973589\\
3.58	0.425343235661741\\
3.59	0.39371696625616\\
3.6	0.362781312810545\\
3.61	0.339844289116627\\
3.62	0.309999111260695\\
3.63	0.287026967287178\\
3.64	0.257492846812317\\
3.65	0.234321421218318\\
3.66	0.211194288417614\\
3.67	0.183245422225831\\
3.68	0.160239506973811\\
3.69	0.137426866154031\\
3.7	0.114415665525401\\
3.71	0.0901529386565173\\
3.72	0.0656337236273386\\
3.73	0.0434355705906147\\
3.74	0.0207469338226118\\
3.75	-0.00218103992124938\\
3.76	-0.0250942990986421\\
3.77	-0.0477350721122067\\
3.78	-0.0698410362484546\\
3.79	-0.0956083945038272\\
3.8	-0.119771772615938\\
3.81	-0.142612993882483\\
3.82	-0.166587843126873\\
3.83	-0.189377514866354\\
3.84	-0.217817518065744\\
3.85	-0.240665968743097\\
3.86	-0.263545235482468\\
3.87	-0.292804221189871\\
3.88	-0.316095591095323\\
3.89	-0.346226382426617\\
3.9	-0.369418050138274\\
3.91	-0.400585158831268\\
3.92	-0.432403197638888\\
3.93	-0.455407017121702\\
3.94	-0.487678805516509\\
3.95	-0.520986976300519\\
3.96	-0.554967008907532\\
3.97	-0.577968909839552\\
3.98	-0.612317275696959\\
3.99	-0.647601195674773\\
4	-0.683400691648448\\
4.01	-0.719270898520708\\
4.02	-0.770175448571987\\
4.03	-0.80752716900553\\
4.04	-0.844982269316871\\
4.05	-0.882762119037408\\
4.06	-0.937901869125296\\
4.07	-0.976709669270645\\
4.08	-1.03352450260627\\
4.09	-1.07248395240876\\
4.1	-1.12994490736789\\
4.11	-1.18885524175252\\
4.12	-1.24927262398095\\
4.13	-1.30966402725216\\
4.14	-1.37076172995572\\
4.15	-1.43250571841285\\
4.16	-1.49480112820406\\
4.17	-1.55751576284636\\
4.18	-1.64212136594794\\
4.19	-1.70547567672053\\
4.2	-1.79089115268619\\
4.21	-1.87713569860756\\
4.22	-1.96459041150066\\
4.23	-2.02790829416275\\
4.24	-2.13813210626896\\
4.25	-2.22396267850053\\
4.26	-2.34276418662034\\
4.27	-2.42098468486126\\
4.28	-2.54503307116806\\
4.29	-2.64303001363198\\
4.3	-2.75374210914421\\
4.31	-2.85437037133541\\
4.32	-2.9664300614953\\
4.33	-3.04582693211875\\
4.34	-3.17696690650158\\
4.35	-3.27353335477157\\
4.36	-3.37005199625497\\
4.37	-3.45879721960468\\
4.38	-3.55111812998263\\
4.39	-3.62407160895575\\
4.4	-3.69904264488055\\
4.41	-3.76343158787105\\
4.42	-3.81667033182722\\
4.43	-3.86595006519323\\
4.44	-3.89668334138203\\
4.45	-3.91419732395203\\
4.46	-3.92675912769148\\
4.47	-3.92213806588322\\
4.48	-3.90725385091309\\
4.49	-3.87976733569971\\
4.5	-3.84026135937457\\
4.51	-3.79148843954121\\
4.52	-3.73332714435969\\
4.53	-3.66602225217897\\
4.54	-3.59038696082168\\
4.55	-3.51343999637204\\
4.56	-3.42436894884449\\
4.57	-3.33663470326863\\
4.58	-3.24391599305644\\
4.59	-3.14763916739428\\
4.6	-3.0492522095881\\
4.61	-2.95461710311344\\
4.62	-2.86361633803882\\
4.63	-2.77151854729579\\
4.64	-2.700583645332\\
4.65	-2.59581476187785\\
4.66	-2.52960464594648\\
4.67	-2.44234139197153\\
4.68	-2.36132483957581\\
4.69	-2.28020713219253\\
4.7	-2.18998656858902\\
4.71	-2.1217723056296\\
4.72	-2.06648048942075\\
4.73	-1.99293883672919\\
4.74	-1.93028594020862\\
4.75	-1.86934966909684\\
4.76	-1.81079269567487\\
4.77	-1.75464550867635\\
4.78	-1.71307947057218\\
4.79	-1.66117892317037\\
4.8	-1.62387537075279\\
4.81	-1.57643635304822\\
4.82	-1.54221035837179\\
4.83	-1.50986245399182\\
4.84	-1.46904848807332\\
4.85	-1.44089766646889\\
4.86	-1.41381332565929\\
4.87	-1.38871237442595\\
4.88	-1.36524337415706\\
4.89	-1.33716266255259\\
4.9	-1.31829967565607\\
4.91	-1.3011270430638\\
4.92	-1.28583029810901\\
4.93	-1.27660413041421\\
4.94	-1.26427244893613\\
4.95	-1.25425505882316\\
4.96	-1.24601085494825\\
4.97	-1.23896783995023\\
4.98	-1.23450407845008\\
4.99	-1.23201372469327\\
5	-1.2308594872164\\
};
\end{axis}

\begin{axis}[%
  width=0.4\textwidth,
  height=0.12\textwidth,
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black},yshift=+7pt},
xlabel={$t$},
ymin=-10,
ymax=110,
ylabel style={font=\color{white!15!black},yshift=-10pt},
ylabel={$f^2$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={
    at={(0.987,0.96)},
    anchor=north east,
    font=\footnotesize,
    legend cell align=left,
    align=left,
    draw=white!15!black
  }
]
\addplot [color=mycolor1,line width=1.5pt]
  table[row sep=crcr]{%
0	99.2997435429085\\
0.01	99.9995784335515\\
0.02	99.9963453315286\\
0.03	99.9999855109909\\
0.04	99.9983831149904\\
0.05	99.996929496539\\
0.06	99.9990286796158\\
0.07	99.9996737778314\\
0.08	99.9997421474201\\
0.09	99.999402152742\\
0.1	99.9981901921801\\
0.11	99.9995178215354\\
0.12	99.9996453609271\\
0.13	99.9998336071195\\
0.14	99.9978949193786\\
0.15	99.9982145229746\\
0.16	84.3498058955356\\
0.17	70.4884562678067\\
0.18	59.0147029055615\\
0.19	49.5079406405978\\
0.2	41.627933020908\\
0.21	35.0977831743396\\
0.22	29.6717678361774\\
0.23	25.1622625027846\\
0.24	21.4120063610211\\
0.25	18.2875817042015\\
0.26	15.6851891410481\\
0.27	13.5151096582354\\
0.28	11.7005989003502\\
0.29	10.1814489974497\\
0.3	8.91015582416767\\
0.31	7.84485159561669\\
0.32	6.94767913363624\\
0.33	6.19462783720239\\
0.34	5.55996180256764\\
0.35	5.02584461996209\\
0.36	4.57387396616823\\
0.37	4.19203259875042\\
0.38	3.86893130480041\\
0.39	3.59581383486186\\
0.4	3.36498315460995\\
0.41	3.17022036079576\\
0.42	3.00676439971405\\
0.43	2.86943440226242\\
0.44	2.75547140501628\\
0.45	2.66182632480424\\
0.46	2.5861186500368\\
0.47	2.52624822814411\\
0.48	2.48079330356866\\
0.49	2.44829739612547\\
0.5	2.42786961141009\\
0.51	2.41864685585705\\
0.52	2.41978103931101\\
0.53	2.430334584627\\
0.54	2.45116926274605\\
0.55	2.48061258917483\\
0.56	2.5189075733108\\
0.57	2.56532435081768\\
0.58	2.62083181748281\\
0.59	2.68366093118869\\
0.6	2.75525313078882\\
0.61	2.83434470707841\\
0.62	2.92128013769463\\
0.63	3.01551687252189\\
0.64	3.11798182703246\\
0.65	3.22715491031484\\
0.66	3.34417424338934\\
0.67	3.46826554947971\\
0.68	3.59933600453279\\
0.69	3.73726293210502\\
0.7	3.88179944069658\\
0.71	4.03278754696532\\
0.72	4.19014422871273\\
0.73	4.35299774445931\\
0.74	4.52222645790113\\
0.75	4.69769209614214\\
0.76	4.87801205170277\\
0.77	5.06336349989936\\
0.78	5.25394161595124\\
0.79	5.44883386083859\\
0.8	5.64795736688984\\
0.81	5.85075655464237\\
0.82	6.05756816482949\\
0.83	6.26712907104214\\
0.84	6.48006771069203\\
0.85	6.6951357038183\\
0.86	6.91226980532857\\
0.87	7.13111892217424\\
0.88	7.35130248548952\\
0.89	7.57238684476759\\
0.9	7.7939078886212\\
0.91	8.01533293989144\\
0.92	8.23640094295779\\
0.93	8.45672425946924\\
0.94	8.6756925989907\\
0.95	8.89301820255385\\
0.96	9.1083263484714\\
0.97	9.32096538073428\\
0.98	9.53058063016191\\
0.99	9.73681195097119\\
1	9.93951207114339\\
1.01	10.1378485120329\\
1.02	10.3315316091806\\
1.03	10.5201529296704\\
1.04	10.7035829805783\\
1.05	10.8812216830335\\
1.06	11.0526448322599\\
1.07	11.2174345627253\\
1.08	11.3755351042389\\
1.09	11.5265292814715\\
1.1	11.6696832176692\\
1.11	11.8055941179833\\
1.12	11.9329620891984\\
1.13	12.0524092721248\\
1.14	12.1628695437753\\
1.15	12.2648495935904\\
1.16	12.3576729159943\\
1.17	12.4410452534137\\
1.18	12.5153321755589\\
1.19	12.5800226083909\\
1.2	12.6349120542216\\
1.21	12.67992534307\\
1.22	12.7149984375311\\
1.23	12.7401119858054\\
1.24	12.7552936434928\\
1.25	12.7603705953049\\
1.26	12.7553575304516\\
1.27	12.7403308041098\\
1.28	12.7153025900813\\
1.29	12.680307486207\\
1.3	12.6353884074704\\
1.31	12.5805953768583\\
1.32	12.5159934190679\\
1.33	12.4419531747319\\
1.34	12.3586774734017\\
1.35	12.2659594965578\\
1.36	12.164298011075\\
1.37	12.0539525637547\\
1.38	11.934778808846\\
1.39	11.8076495253876\\
1.4	11.6721875668304\\
1.41	11.5291784002871\\
1.42	11.3786932297344\\
1.43	11.220759576155\\
1.44	11.0565461075593\\
1.45	10.8857398157131\\
1.46	10.7087627405102\\
1.47	10.5260457474959\\
1.48	10.3380097438035\\
1.49	10.1450623937946\\
1.5	9.94761590020826\\
1.51	9.74607973413632\\
1.52	9.54084906696884\\
1.53	9.33230559632469\\
1.54	9.12082001527135\\
1.55	8.90706206720411\\
1.56	8.69136598747931\\
1.57	8.47383849538434\\
1.58	8.2556912093263\\
1.59	8.03661013352591\\
1.6	7.81729397535123\\
1.61	7.59835513726566\\
1.62	7.380019981043\\
1.63	7.16276531414023\\
1.64	6.94702815700884\\
1.65	6.73321496644127\\
1.66	6.52169106608464\\
1.67	6.31312970373386\\
1.68	6.10760354619888\\
1.69	5.90564964352995\\
1.7	5.70747263325582\\
1.71	5.5133489550287\\
1.72	5.32451473375891\\
1.73	5.14030647074231\\
1.74	4.96161557947704\\
1.75	4.78832659098589\\
1.76	4.62074461648913\\
1.77	4.45974114359494\\
1.78	4.30491600209845\\
1.79	4.15635373685108\\
1.8	4.01550087409667\\
1.81	3.88136556544327\\
1.82	3.75451277318337\\
1.83	3.63514697723476\\
1.84	3.52339352474948\\
1.85	3.41942234989272\\
1.86	3.32330955191944\\
1.87	3.2351428534534\\
1.88	3.15497076709486\\
1.89	3.08307777892605\\
1.9	3.01927810650037\\
1.91	2.96359030737718\\
1.92	2.91599804969046\\
1.93	2.87645609693479\\
1.94	2.84513705865411\\
1.95	2.82157410111551\\
1.96	2.80603949969318\\
1.97	2.79810147001804\\
1.98	2.79795017879587\\
1.99	2.80514375829113\\
2	2.81964127752242\\
2.01	2.84109727025156\\
2.02	2.87008906036549\\
2.03	2.90544453285339\\
2.04	2.94697386931892\\
2.05	2.99530649076033\\
2.06	3.04939681795872\\
2.07	3.10915289220122\\
2.08	3.17440858190609\\
2.09	3.24487548047115\\
2.1	3.32019813607279\\
2.11	3.39949799263428\\
2.12	3.4837689235399\\
2.13	3.5713614558808\\
2.14	3.66186033195006\\
2.15	3.75662444225004\\
2.16	3.85307807050396\\
2.17	3.95234920743678\\
2.18	4.05377331604224\\
2.19	4.15735795592146\\
2.2	4.2617161124381\\
2.21	4.36698220332189\\
2.22	4.47314920250436\\
2.23	4.57939181589636\\
2.24	4.68547911244897\\
2.25	4.79108846806291\\
2.26	4.89584237311898\\
2.27	4.99918590089794\\
2.28	5.10118092204851\\
2.29	5.20146009391782\\
2.3	5.29910940842106\\
2.31	5.39469919285971\\
2.32	5.4870445033211\\
2.33	5.57653457284513\\
2.34	5.66239386216925\\
2.35	5.7444609792846\\
2.36	5.82250493221289\\
2.37	5.89651155155432\\
2.38	5.96592071148424\\
2.39	6.03060765453908\\
2.4	6.09037530725825\\
2.41	6.14502875444591\\
2.42	6.1943944194413\\
2.43	6.23832205856407\\
2.44	6.27666481467309\\
2.45	6.30929877826707\\
2.46	6.33595315726218\\
2.47	6.35697763859661\\
2.48	6.37203795458289\\
2.49	6.38108545612921\\
2.5	6.38408663821227\\
2.51	6.38103133997104\\
2.52	6.37192661648506\\
2.53	6.35680931344332\\
2.54	6.33572561712635\\
2.55	6.30854259583723\\
2.56	6.2758434522603\\
2.57	6.23742818449658\\
2.58	6.1934171710261\\
2.59	6.14395340473609\\
2.6	6.08919326132079\\
2.61	6.02931604032237\\
2.62	5.9645013898254\\
2.63	5.89517640282421\\
2.64	5.82124009502707\\
2.65	5.74303318930408\\
2.66	5.66078309060407\\
2.67	5.57472562016796\\
2.68	5.48546511514634\\
2.69	5.39287804735524\\
2.7	5.29725170842696\\
2.71	5.19950768961797\\
2.72	5.09934165977243\\
2.73	4.99718761889498\\
2.74	4.89363813942427\\
2.75	4.78882193310424\\
2.76	4.68312828734164\\
2.77	4.57694531806293\\
2.78	4.47063613546922\\
2.79	4.36451670049987\\
2.8	4.25898468608414\\
2.81	4.15390958006111\\
2.82	4.05109039654513\\
2.83	3.94943438570475\\
2.84	3.85008895636603\\
2.85	3.75249372090812\\
2.86	3.65874677151602\\
2.87	3.56723636959528\\
2.88	3.47999244867618\\
2.89	3.39619333461543\\
2.9	3.31659058287712\\
2.91	3.24149211328208\\
2.92	3.17124639810618\\
2.93	3.10613180914851\\
2.94	3.04644746487892\\
2.95	2.99246561106856\\
2.96	2.94455219012271\\
2.97	2.90298770138571\\
2.98	2.86791905717992\\
2.99	2.83957425681439\\
3	2.81815883340083\\
3.01	2.80405392291416\\
3.02	2.79711516220414\\
3.03	2.79745513106938\\
3.04	2.80598093241972\\
3.05	2.82188258904932\\
3.06	2.84587032591147\\
3.07	2.87763216975382\\
3.08	2.91723542322656\\
3.09	2.96550490614119\\
3.1	3.02153431954096\\
3.11	3.08570063381642\\
3.12	3.15784135556076\\
3.13	3.23827786488176\\
3.14	3.32658432813973\\
3.15	3.42289995133757\\
3.16	3.52715698844155\\
3.17	3.63920115137938\\
3.18	3.75876969720199\\
3.19	3.88547906071408\\
3.2	4.01951156447193\\
3.21	4.16118784618726\\
3.22	4.3088976477036\\
3.23	4.46385460783881\\
3.24	4.62507737643486\\
3.25	4.79252707947021\\
3.26	4.96591413546777\\
3.27	5.14478586219675\\
3.28	5.32830691812186\\
3.29	5.5180659641014\\
3.3	5.71183300829247\\
3.31	5.9098605350421\\
3.32	6.11171705993959\\
3.33	6.31735638708235\\
3.34	6.52600403119839\\
3.35	6.73734129277354\\
3.36	6.95103817123667\\
3.37	7.16672882267623\\
3.38	7.38400866944866\\
3.39	7.60243460505623\\
3.4	7.82151386630479\\
3.41	8.040737852332\\
3.42	8.25956025561326\\
3.43	8.47807011089263\\
3.44	8.69513153020325\\
3.45	8.91097582882636\\
3.46	9.12468350997445\\
3.47	9.33585937233846\\
3.48	9.5441407982169\\
3.49	9.74956113347115\\
3.5	9.95106516821085\\
3.51	10.1484178430303\\
3.52	10.3412205215974\\
3.53	10.5290663146004\\
3.54	10.7114278411054\\
3.55	10.888443270864\\
3.56	11.0593205598068\\
3.57	11.2236382062867\\
3.58	11.3809500516735\\
3.59	11.5316134156587\\
3.6	11.6745150838956\\
3.61	11.8097758032036\\
3.62	11.936963510822\\
3.63	12.0558900748041\\
3.64	12.1661142557291\\
3.65	12.2678168493856\\
3.66	12.3602333900674\\
3.67	12.4435518595535\\
3.68	12.5176255309105\\
3.69	12.5820198688481\\
3.7	12.6366416341756\\
3.71	12.6814088230687\\
3.72	12.7165036690227\\
3.73	12.7416106721655\\
3.74	12.7566616269321\\
3.75	12.761631578989\\
3.76	12.7565099952464\\
3.77	12.741299436307\\
3.78	12.7160140692854\\
3.79	12.6809536228602\\
3.8	12.6360100529261\\
3.81	12.5812214164061\\
3.82	12.5166482313833\\
3.83	12.442363354942\\
3.84	12.3590898237994\\
3.85	12.2664540521499\\
3.86	12.1644966135602\\
3.87	12.0543143894269\\
3.88	11.9351056189783\\
3.89	11.8079495191377\\
3.9	11.6723598234997\\
3.91	11.5294766971972\\
3.92	11.3788354704358\\
3.93	11.221116862284\\
3.94	11.0567874917426\\
3.95	10.885889084785\\
3.96	10.7088441898229\\
3.97	10.525942340102\\
3.98	10.3380168439209\\
3.99	10.1451094653663\\
4	9.94762539842871\\
4.01	9.74596761873542\\
4.02	9.54091373025927\\
4.03	9.33242254870418\\
4.04	9.12100348240177\\
4.05	8.90701432231269\\
4.06	8.69146229812115\\
4.07	8.47405262932375\\
4.08	8.25577830266083\\
4.09	8.03652490972852\\
4.1	7.81746842049367\\
4.11	7.59852060977682\\
4.12	7.38017362283179\\
4.13	7.16292676512438\\
4.14	6.94721676840521\\
4.15	6.73344373002588\\
4.16	6.52197076058387\\
4.17	6.31312436321364\\
4.18	6.10785556920143\\
4.19	5.90565820541669\\
4.2	5.70759348270595\\
4.21	5.51394452685424\\
4.22	5.32484853126845\\
4.23	5.14066508912135\\
4.24	4.96168198585726\\
4.25	4.7886654046568\\
4.26	4.62126821451696\\
4.27	4.45972854518406\\
4.28	4.30517541733814\\
4.29	4.15698082664488\\
4.3	4.01573652176248\\
4.31	3.88128937304301\\
4.32	3.7547231856843\\
4.33	3.63482957632262\\
4.34	3.52356602993696\\
4.35	3.41955005545563\\
4.36	3.32343715935577\\
4.37	3.23527590423547\\
4.38	3.15530654775154\\
4.39	3.08325082342568\\
4.4	3.01946727422253\\
4.41	2.9637784969694\\
4.42	2.91617736551534\\
4.43	2.87683299304306\\
4.44	2.8453315753134\\
4.45	2.82156892017813\\
4.46	2.80621989232141\\
4.47	2.7982427390663\\
4.48	2.79810425909601\\
4.49	2.80526531548847\\
4.5	2.81955167588215\\
4.51	2.84158724609312\\
4.52	2.87019312244773\\
4.53	2.90554218479154\\
4.54	2.94740195251441\\
4.55	2.99537402950871\\
4.56	3.04954484072535\\
4.57	3.10928476527468\\
4.58	3.1744915140788\\
4.59	3.24487363800038\\
4.6	3.32007195871921\\
4.61	3.39969216029361\\
4.62	3.48343787650969\\
4.63	3.57098352880003\\
4.64	3.66159931518685\\
4.65	3.75611567751599\\
4.66	3.85245145067658\\
4.67	3.95198517565923\\
4.68	4.05339947037417\\
4.69	4.15659372646681\\
4.7	4.26128600615933\\
4.71	4.36671017103165\\
4.72	4.47271105384962\\
4.73	4.57896410651184\\
4.74	4.68511834394187\\
4.75	4.79042251231548\\
4.76	4.89552629452868\\
4.77	4.99918169917657\\
4.78	5.10121216111935\\
4.79	5.20127715713797\\
4.8	5.29926357817438\\
4.81	5.39456823267342\\
4.82	5.48710128973966\\
4.83	5.57646264973004\\
4.84	5.66228332026799\\
4.85	5.74432323200884\\
4.86	5.82259312453641\\
4.87	5.89650094624976\\
4.88	5.96589744566377\\
4.89	6.03057917881192\\
4.9	6.09033968230787\\
4.91	6.14499615740658\\
4.92	6.19437521770396\\
4.93	6.23831589827439\\
4.94	6.2766709766462\\
4.95	6.30932100399788\\
4.96	6.33615850390112\\
4.97	6.35709297761331\\
4.98	6.37194478444533\\
4.99	6.38101380018731\\
5	6.38403571999207\\
};
\addlegendentry{$x_{0,1}$}

\addplot [color=mycolor2,line width=1.5pt]
  table[row sep=crcr]{%
0	96.8417265916514\\
0.01	99.8690642935711\\
0.02	99.9998143860932\\
0.03	99.999848848905\\
0.04	99.9987385380032\\
0.05	99.999461458537\\
0.06	99.9999977442675\\
0.07	99.9994606854812\\
0.08	95.9980492805427\\
0.09	82.4564035118255\\
0.1	71.0883246494783\\
0.11	61.5250823830472\\
0.12	53.4608020974418\\
0.13	46.6419784965994\\
0.14	40.8609629545575\\
0.15	35.9461286030101\\
0.16	31.7554123740673\\
0.17	28.1710724818562\\
0.18	25.0953630054563\\
0.19	22.4470170001604\\
0.2	20.1589417386199\\
0.21	18.1754982057175\\
0.22	16.4499759282829\\
0.23	14.9432687643839\\
0.24	13.6228872441943\\
0.25	12.4618330946259\\
0.26	11.4371616635295\\
0.27	10.5298021917804\\
0.28	9.72345989216412\\
0.29	9.00451198703767\\
0.3	8.36186331300313\\
0.31	7.78509378220724\\
0.32	7.26676860969085\\
0.33	6.79972520589973\\
0.34	6.37758137293902\\
0.35	5.99557940751057\\
0.36	5.64932459577247\\
0.37	5.33519597043576\\
0.38	5.04950500258203\\
0.39	4.79095789505988\\
0.4	4.5558762421404\\
0.41	4.34273068383733\\
0.42	4.14983541288485\\
0.43	3.97541866572821\\
0.44	3.81880708892032\\
0.45	3.67896194201485\\
0.46	3.55435114791652\\
0.47	3.44442757417622\\
0.48	3.34872248540665\\
0.49	3.26640904827809\\
0.5	3.19697595673719\\
0.51	3.13995747341769\\
0.52	3.09473794815927\\
0.53	3.06185648784504\\
0.54	3.03966591964678\\
0.55	3.02925202486682\\
0.56	3.02943352157418\\
0.57	3.04001924122843\\
0.58	3.06122025371001\\
0.59	3.09240757449145\\
0.6	3.13338277614119\\
0.61	3.18479744447786\\
0.62	3.24542598588108\\
0.63	3.31530575921918\\
0.64	3.39462206611731\\
0.65	3.48277293575073\\
0.66	3.57978579499099\\
0.67	3.68546622069123\\
0.68	3.79953080072817\\
0.69	3.92160321044297\\
0.7	4.05146237222056\\
0.71	4.18859971721845\\
0.72	4.33359968858542\\
0.73	4.48496668316044\\
0.74	4.64374133920997\\
0.75	4.80899499878909\\
0.76	4.98020698829132\\
0.77	5.15694905965639\\
0.78	5.33969465507177\\
0.79	5.52746770430286\\
0.8	5.7201292185421\\
0.81	5.91725062198742\\
0.82	6.11831939456988\\
0.83	6.32298658926045\\
0.84	6.53073918554263\\
0.85	6.74179315395569\\
0.86	6.95502586292802\\
0.87	7.17025244432577\\
0.88	7.38706489816134\\
0.89	7.60501422834786\\
0.9	7.823618271716\\
0.91	8.04247958056955\\
0.92	8.26130320941419\\
0.93	8.47919225287354\\
0.94	8.69644620541941\\
0.95	8.9118559186933\\
0.96	9.12548696366724\\
0.97	9.33673127067823\\
0.98	9.54505874850526\\
0.99	9.75009045144176\\
1	9.95143688620976\\
1.01	10.1487105279799\\
1.02	10.3414970524724\\
1.03	10.5293937973653\\
1.04	10.7119728172821\\
1.05	10.8888080171999\\
1.06	11.0594763428593\\
1.07	11.2236782390554\\
1.08	11.3813680905383\\
1.09	11.5317012143869\\
1.1	11.6746439961714\\
1.11	11.8099337458733\\
1.12	11.9370231354413\\
1.13	12.0559923270037\\
1.14	12.1663138861535\\
1.15	12.2677404250776\\
1.16	12.3604345911454\\
1.17	12.4437008006769\\
1.18	12.5174121120482\\
1.19	12.5820135591697\\
1.2	12.6367992182711\\
1.21	12.6817148656751\\
1.22	12.7166982692991\\
1.23	12.7416987198008\\
1.24	12.7566812912848\\
1.25	12.7616267026647\\
1.26	12.7565301314511\\
1.27	12.7413998618578\\
1.28	12.7162557731747\\
1.29	12.6811276750099\\
1.3	12.6360563853065\\
1.31	12.5810966627581\\
1.32	12.5164782110829\\
1.33	12.4425642209469\\
1.34	12.3590952165893\\
1.35	12.2661579107308\\
1.36	12.1647515073521\\
1.37	12.054168537076\\
1.38	11.9352170210236\\
1.39	11.8078235972877\\
1.4	11.6725373068791\\
1.41	11.5292355041326\\
1.42	11.3788921959104\\
1.43	11.221180292842\\
1.44	11.0565316865225\\
1.45	10.8858069039783\\
1.46	10.7088924225643\\
1.47	10.526210547984\\
1.48	10.3381901991967\\
1.49	10.1452424236135\\
1.5	9.94777711563915\\
1.51	9.74620157422904\\
1.52	9.54091096382957\\
1.53	9.33228596900589\\
1.54	9.12069919300025\\
1.55	8.90716222635007\\
1.56	8.69132016937864\\
1.57	8.47405220297942\\
1.58	8.25561644135143\\
1.59	8.03664458342426\\
1.6	7.81711787737439\\
1.61	7.59828434276386\\
1.62	7.38000040884132\\
1.63	7.16277022961272\\
1.64	6.94703232985495\\
1.65	6.73318804044577\\
1.66	6.52160041564296\\
1.67	6.31319317355786\\
1.68	6.10755268764192\\
1.69	5.90571873035086\\
1.7	5.70738458575237\\
1.71	5.51387297957815\\
1.72	5.32473330264257\\
1.73	5.14058303225129\\
1.74	4.96172276767324\\
1.75	4.78790120075788\\
1.76	4.62099896114446\\
1.77	4.45918081945099\\
1.78	4.30456740801369\\
1.79	4.156797495345\\
1.8	4.01553231703277\\
1.81	3.8813677226855\\
1.82	3.75449451323888\\
1.83	3.63480470824659\\
1.84	3.52333545668939\\
1.85	3.41931263045004\\
1.86	3.32320169228226\\
1.87	3.23504573363278\\
1.88	3.15501636469905\\
1.89	3.08315774630554\\
1.9	3.0193864229696\\
1.91	2.96372234305727\\
1.92	2.91615082944711\\
1.93	2.87662786650255\\
1.94	2.84529560726252\\
1.95	2.82174973953644\\
1.96	2.80584306619344\\
1.97	2.79827521628466\\
1.98	2.79794071022537\\
1.99	2.80531601183077\\
2	2.81982477865714\\
2.01	2.84147390488706\\
2.02	2.86990770781958\\
2.03	2.90528030766493\\
2.04	2.94735018571988\\
2.05	2.99541397071197\\
2.06	3.0496067365345\\
2.07	3.10935476166189\\
2.08	3.17458178556539\\
2.09	3.24499752152961\\
2.1	3.32024419739633\\
2.11	3.3999043107813\\
2.12	3.48367131214166\\
2.13	3.57124190789917\\
2.14	3.66202944569662\\
2.15	3.75639106648397\\
2.16	3.85294215544295\\
2.17	3.95243177788534\\
2.18	4.05383046509875\\
2.19	4.15710395123562\\
2.2	4.26120138256993\\
2.21	4.3668045828849\\
2.22	4.47271156503951\\
2.23	4.57913040792407\\
2.24	4.68522324975716\\
2.25	4.79082220341572\\
2.26	4.8955581412633\\
2.27	4.99898426359975\\
2.28	5.10110717887914\\
2.29	5.201227194144\\
2.3	5.29909718974024\\
2.31	5.39422077720673\\
2.32	5.48695405437812\\
2.33	5.57618746568194\\
2.34	5.66189994330685\\
2.35	5.74430871021524\\
2.36	5.82245141017798\\
2.37	5.89631878378962\\
2.38	5.96569219206667\\
2.39	6.03036190438292\\
2.4	6.09012096950602\\
2.41	6.14478536923496\\
2.42	6.19418198355011\\
2.43	6.23814993684175\\
2.44	6.27654138645674\\
2.45	6.30923529984874\\
2.46	6.33612310691861\\
2.47	6.3571135950762\\
2.48	6.37213345486846\\
2.49	6.3811266749202\\
2.5	6.38407369986268\\
2.51	6.38079613089267\\
2.52	6.37176753153925\\
2.53	6.35671721924697\\
2.54	6.33569644300187\\
2.55	6.30877324270723\\
2.56	6.27603347804918\\
2.57	6.23758432146452\\
2.58	6.19355307868481\\
2.59	6.14408462291611\\
2.6	6.08933537391106\\
2.61	6.02947963169885\\
2.62	5.96470427080625\\
2.63	5.89520323390758\\
2.64	5.82119181113037\\
2.65	5.74289232452785\\
2.66	5.6608664015023\\
2.67	5.5749345007161\\
2.68	5.48545238258328\\
2.69	5.39298996606763\\
2.7	5.29755258392798\\
2.71	5.19959805102332\\
2.72	5.0993615591248\\
2.73	4.99732945907885\\
2.74	4.89344715355521\\
2.75	4.78850313389069\\
2.76	4.68285955646474\\
2.77	4.57664306642889\\
2.78	4.47045971855082\\
2.79	4.36433161423653\\
2.8	4.25815185589383\\
2.81	4.15417085253932\\
2.82	4.05039957090519\\
2.83	3.94924943014056\\
2.84	3.84983688973192\\
2.85	3.7527554223551\\
2.86	3.65805289053975\\
2.87	3.56733128975453\\
2.88	3.47943000070365\\
2.89	3.39588852639586\\
2.9	3.3160167838594\\
2.91	3.24117836482715\\
2.92	3.17090991455428\\
2.93	3.10582016352385\\
2.94	3.04616887910068\\
2.95	2.99222276086651\\
2.96	2.94447117488992\\
2.97	2.90295009697677\\
2.98	2.86791989264663\\
2.99	2.83960900673235\\
3	2.81822383480522\\
3.01	2.80378194937953\\
3.02	2.797203975755\\
3.03	2.79773746339976\\
3.04	2.8060857946237\\
3.05	2.8220078275349\\
3.06	2.84597956062582\\
3.07	2.8777540848383\\
3.08	2.91754259379371\\
3.09	2.96523798929908\\
3.1	3.02162797714902\\
3.11	3.08561602226143\\
3.12	3.15794203693056\\
3.13	3.23835706783814\\
3.14	3.32666497132698\\
3.15	3.42295902156393\\
3.16	3.52716877260324\\
3.17	3.63913657482989\\
3.18	3.75863511641348\\
3.19	3.88553952348721\\
3.2	4.01967048642179\\
3.21	4.16094554593718\\
3.22	4.30844577281383\\
3.23	4.46341330596\\
3.24	4.62462374090322\\
3.25	4.79210936037244\\
3.26	4.96506053567828\\
3.27	5.14425917244985\\
3.28	5.3283749856396\\
3.29	5.51756340349824\\
3.3	5.71145698424837\\
3.31	5.90949978992401\\
3.32	6.111598321423\\
3.33	6.31700244024808\\
3.34	6.52578809700479\\
3.35	6.73725716593114\\
3.36	6.95103534527343\\
3.37	7.16675993336767\\
3.38	7.38402648733776\\
3.39	7.60238424573159\\
3.4	7.8213313624258\\
3.41	8.04044482823174\\
3.42	8.25955293370571\\
3.43	8.47764608722325\\
3.44	8.69511182725296\\
3.45	8.91068280872913\\
3.46	9.12445277232742\\
3.47	9.33582381693593\\
3.48	9.5442646030424\\
3.49	9.74939633415478\\
3.5	9.95082953488476\\
3.51	10.1481743614866\\
3.52	10.3410294536965\\
3.53	10.5289808036017\\
3.54	10.7116000837184\\
3.55	10.888460797523\\
3.56	11.0591393881249\\
3.57	11.2234317679497\\
3.58	11.3811230683786\\
3.59	11.5314500065088\\
3.6	11.6744652515013\\
3.61	11.8097288733354\\
3.62	11.9368866787088\\
3.63	12.0558026858234\\
3.64	12.1661865449397\\
3.65	12.267530252336\\
3.66	12.3602780747371\\
3.67	12.4435960690768\\
3.68	12.5173575522342\\
3.69	12.5818476835806\\
3.7	12.6366669981588\\
3.71	12.681612825609\\
3.72	12.716620041929\\
3.73	12.7416411222667\\
3.74	12.7566405541649\\
3.75	12.7615983964806\\
3.76	12.756509095776\\
3.77	12.7413801372047\\
3.78	12.7162305358401\\
3.79	12.681089256175\\
3.8	12.6359998360566\\
3.81	12.5810142958495\\
3.82	12.5165125396107\\
3.83	12.4425703899899\\
3.84	12.3590655535256\\
3.85	12.2662509988848\\
3.86	12.1647624612443\\
3.87	12.0541327257302\\
3.88	11.9352370367248\\
3.89	11.8077920892013\\
3.9	11.6725514222869\\
3.91	11.5291947818651\\
3.92	11.3788791176396\\
3.93	11.2211865346468\\
3.94	11.0564749449351\\
3.95	10.8857714948522\\
3.96	10.7088677702526\\
3.97	10.5261986560352\\
3.98	10.338180830737\\
3.99	10.1452374925738\\
4	9.94777591117082\\
4.01	9.74620202036783\\
4.02	9.54090134984482\\
4.03	9.33226210699108\\
4.04	9.12086612665374\\
4.05	8.90716814261065\\
4.06	8.69129802571907\\
4.07	8.47406675525914\\
4.08	8.25559446747698\\
4.09	8.0366463245815\\
4.1	7.81734047977965\\
4.11	7.59824135399265\\
4.12	7.37995393563536\\
4.13	7.16271354906734\\
4.14	6.94696498826648\\
4.15	6.73311113000091\\
4.16	6.52151331618362\\
4.17	6.31315196759599\\
4.18	6.1074946674993\\
4.19	5.90567298762232\\
4.2	5.70761158151186\\
4.21	5.51368587378149\\
4.22	5.32457819719197\\
4.23	5.14012530733648\\
4.24	4.96133333590471\\
4.25	4.78801623622695\\
4.26	4.62086583441392\\
4.27	4.4595937343651\\
4.28	4.30474320790813\\
4.29	4.15593823250393\\
4.3	4.01528986542334\\
4.31	3.88112763317908\\
4.32	3.75425501460972\\
4.33	3.63486294775215\\
4.34	3.52309992872308\\
4.35	3.41907632184552\\
4.36	3.32296815694791\\
4.37	3.23481754003084\\
4.38	3.1547985526836\\
4.39	3.08295263068151\\
4.4	3.01918941499291\\
4.41	2.96353386142951\\
4.42	2.91597435985863\\
4.43	2.87646618032124\\
4.44	2.84515910161726\\
4.45	2.8216261878343\\
4.46	2.80610740686936\\
4.47	2.79818994411249\\
4.48	2.79768156763308\\
4.49	2.80523761290612\\
4.5	2.81973571090269\\
4.51	2.84120285132648\\
4.52	2.87015368970962\\
4.53	2.90549942424489\\
4.54	2.9472046499396\\
4.55	2.99536157580737\\
4.56	3.04934347288471\\
4.57	3.10920676933018\\
4.58	3.17445152181015\\
4.59	3.24489417106581\\
4.6	3.32017798314264\\
4.61	3.3998718620518\\
4.62	3.48323405750602\\
4.63	3.57086379987001\\
4.64	3.66230909026688\\
4.65	3.75595347724235\\
4.66	3.85319903953582\\
4.67	3.95248934387063\\
4.68	4.05389910749723\\
4.69	4.15721113147042\\
4.7	4.2614483601026\\
4.71	4.36701845278245\\
4.72	4.47299685569221\\
4.73	4.57861975478492\\
4.74	4.68527226431642\\
4.75	4.79085882981211\\
4.76	4.89495905555257\\
4.77	4.99911884670232\\
4.78	5.10096356619178\\
4.79	5.20120786264953\\
4.8	5.29889821277788\\
4.81	5.39445444013561\\
4.82	5.48683061349455\\
4.83	5.57626584579352\\
4.84	5.6621474808205\\
4.85	5.74424012543704\\
4.86	5.82230673875826\\
4.87	5.89611407591036\\
4.88	5.96570718733718\\
4.89	6.03041700131922\\
4.9	6.09020010775123\\
4.91	6.14486953675267\\
4.92	6.19425204944164\\
4.93	6.23818690217826\\
4.94	6.27653554378791\\
4.95	6.30898312807625\\
4.96	6.33590263264689\\
4.97	6.35692979239845\\
4.98	6.37198997115678\\
4.99	6.38104011776092\\
5	6.38404345921228\\
};
\addlegendentry{$x_{0,2}$}

\addplot [color=mycolor3,line width=1.5pt]
  table[row sep=crcr]{%
0	97.7298965259709\\
0.01	99.7167431374895\\
0.02	99.9980762933651\\
0.03	97.9351732866878\\
0.04	82.4217737504021\\
0.05	69.5554682565593\\
0.06	58.876636374336\\
0.07	49.9948024411961\\
0.08	42.6115534617605\\
0.09	36.4581425638264\\
0.1	31.3256152151104\\
0.11	27.0381487905516\\
0.12	23.4521196659504\\
0.13	20.4468294762361\\
0.14	17.9232928517098\\
0.15	15.8012864871653\\
0.16	14.0117967433275\\
0.17	12.4980441566663\\
0.18	11.2176581766939\\
0.19	10.1282048759271\\
0.2	9.19755701176697\\
0.21	8.40290668025104\\
0.22	7.71951187580379\\
0.23	7.12982927022623\\
0.24	6.61874492471778\\
0.25	6.17275828496884\\
0.26	5.7839061920309\\
0.27	5.4414801861117\\
0.28	5.13839707854487\\
0.29	4.86869038600153\\
0.3	4.6289485087709\\
0.31	4.41312664916453\\
0.32	4.21857621357642\\
0.33	4.04249018303631\\
0.34	3.88255178873939\\
0.35	3.73685071353839\\
0.36	3.60383978826349\\
0.37	3.48225570339875\\
0.38	3.37108705591099\\
0.39	3.2690743820262\\
0.4	3.17652853401847\\
0.41	3.09262926267689\\
0.42	3.0166291118827\\
0.43	2.94825185901719\\
0.44	2.88765362788834\\
0.45	2.83498160416346\\
0.46	2.78929199989971\\
0.47	2.75095913983723\\
0.48	2.71978357113556\\
0.49	2.69661033187216\\
0.5	2.68045653083515\\
0.51	2.6715727699779\\
0.52	2.67087289099357\\
0.53	2.6773697687635\\
0.54	2.69136496375308\\
0.55	2.71326421160654\\
0.56	2.74341473680361\\
0.57	2.78061815769351\\
0.58	2.82633225773189\\
0.59	2.87978037906121\\
0.6	2.94096540384602\\
0.61	3.01028766774466\\
0.62	3.08735992837555\\
0.63	3.17215859564315\\
0.64	3.264889875126\\
0.65	3.36542506759628\\
0.66	3.47355895000838\\
0.67	3.58928906521899\\
0.68	3.71240081469229\\
0.69	3.84265760292941\\
0.7	3.97996454269707\\
0.71	4.12412529955273\\
0.72	4.27453273426391\\
0.73	4.43233122130963\\
0.74	4.59589724108481\\
0.75	4.76549670414196\\
0.76	4.94078309613624\\
0.77	5.12127887248201\\
0.78	5.30742297497732\\
0.79	5.49827038043879\\
0.8	5.69369169998128\\
0.81	5.89327618812892\\
0.82	6.09637345869653\\
0.83	6.30335474232639\\
0.84	6.51307212884577\\
0.85	6.72540933303434\\
0.86	6.94040876022859\\
0.87	7.15703510563364\\
0.88	7.37507810374747\\
0.89	7.59394567458189\\
0.9	7.8137818877496\\
0.91	8.03370811345725\\
0.92	8.25297129208392\\
0.93	8.4721045643658\\
0.94	8.68955156789352\\
0.95	8.90599888203374\\
0.96	9.12004690914663\\
0.97	9.33154216301105\\
0.98	9.54057810652952\\
0.99	9.74611910001431\\
1	9.94790311631186\\
1.01	10.1455410155833\\
1.02	10.3386285798971\\
1.03	10.5267488040808\\
1.04	10.7094789155759\\
1.05	10.8863282259917\\
1.06	11.0574726983825\\
1.07	11.2220538257192\\
1.08	11.3796336133254\\
1.09	11.5302098170313\\
1.1	11.6733781009661\\
1.11	11.808563279087\\
1.12	11.9360362700437\\
1.13	12.054894951105\\
1.14	12.1654066676576\\
1.15	12.26705654746\\
1.16	12.359416393064\\
1.17	12.4430339179347\\
1.18	12.5170787711892\\
1.19	12.581444474936\\
1.2	12.6360352955781\\
1.21	12.681099524033\\
1.22	12.7162357967097\\
1.23	12.7413600006944\\
1.24	12.7564340384176\\
1.25	12.7614355969091\\
1.26	12.7563569806929\\
1.27	12.7412037783224\\
1.28	12.715993368465\\
1.29	12.680753272094\\
1.3	12.6356520403329\\
1.31	12.5809580816022\\
1.32	12.5165017832237\\
1.33	12.4423505413676\\
1.34	12.3587931383597\\
1.35	12.2663013253957\\
1.36	12.1645113591979\\
1.37	12.0540982379814\\
1.38	11.9350774365158\\
1.39	11.8077361574372\\
1.4	11.6723550434094\\
1.41	11.5293312334953\\
1.42	11.3785194084279\\
1.43	11.2210923917545\\
1.44	11.0566789514784\\
1.45	10.8857143614898\\
1.46	10.7085544450886\\
1.47	10.5259940507164\\
1.48	10.3380457809882\\
1.49	10.1451334094574\\
1.5	9.94766258234188\\
1.51	9.74603658645378\\
1.52	9.54065349050786\\
1.53	9.332338683328\\
1.54	9.12099091817074\\
1.55	8.90708801640349\\
1.56	8.69138427389165\\
1.57	8.47408737257837\\
1.58	8.25571582452618\\
1.59	8.03660420399147\\
1.6	7.81745381110664\\
1.61	7.59841294453684\\
1.62	7.380021470432\\
1.63	7.16251401004289\\
1.64	6.94703517685498\\
1.65	6.7332760839852\\
1.66	6.52184086005749\\
1.67	6.31305192722968\\
1.68	6.10767086976115\\
1.69	5.90534168831964\\
1.7	5.70727642276527\\
1.71	5.51364412085228\\
1.72	5.32455400589501\\
1.73	5.14035421996175\\
1.74	4.96167916455604\\
1.75	4.78839476559676\\
1.76	4.62101976137642\\
1.77	4.4597332450862\\
1.78	4.30473413880253\\
1.79	4.15683265505866\\
1.8	4.01534041797916\\
1.81	3.88145048843386\\
1.82	3.75414876994416\\
1.83	3.63522653624197\\
1.84	3.5234686118398\\
1.85	3.41949381784506\\
1.86	3.32337757506839\\
1.87	3.23520758684742\\
1.88	3.15503234970939\\
1.89	3.08313742860378\\
1.9	3.01933588419236\\
1.91	2.96364627550803\\
1.92	2.916052273818\\
1.93	2.87650864699274\\
1.94	2.84518896391438\\
1.95	2.8216244685674\\
1.96	2.80608933000304\\
1.97	2.79814993083547\\
1.98	2.79799824892376\\
1.99	2.80519065847277\\
2	2.81968712471141\\
2.01	2.84114176903429\\
2.02	2.8701339956824\\
2.03	2.90548878676053\\
2.04	2.9470163728869\\
2.05	2.9953490003081\\
2.06	3.0494386779092\\
2.07	3.10919386095308\\
2.08	3.17444881527875\\
2.09	3.2449151343927\\
2.1	3.3202373666149\\
2.11	3.3995354076589\\
2.12	3.4838070061842\\
2.13	3.57139843049895\\
2.14	3.66189519116221\\
2.15	3.7566600542614\\
2.16	3.8531114827402\\
2.17	3.95238173174809\\
2.18	4.05380509875595\\
2.19	4.15739031942055\\
2.2	4.26174723663228\\
2.21	4.36701221917346\\
2.22	4.47317943321542\\
2.23	4.57942120140427\\
2.24	4.68548286927623\\
2.25	4.79106859097704\\
2.26	4.89566286844572\\
2.27	4.99933325663389\\
2.28	5.10139922998988\\
2.29	5.20135605453149\\
2.3	5.29939161245448\\
2.31	5.39459923672968\\
2.32	5.48719238496824\\
2.33	5.57648081398945\\
2.34	5.66223770996253\\
2.35	5.74444903385001\\
2.36	5.82260330603885\\
2.37	5.89647879065573\\
2.38	5.96584956889893\\
2.39	6.03050801463587\\
2.4	6.09025395731815\\
2.41	6.1448985170626\\
2.42	6.1942684645227\\
2.43	6.23820291109654\\
2.44	6.27656076046107\\
2.45	6.30921818678175\\
2.46	6.33606551871884\\
2.47	6.35701578749213\\
2.48	6.37199610270894\\
2.49	6.38079316672099\\
2.5	6.38383761763175\\
2.51	6.38082480519755\\
2.52	6.37176495228782\\
2.53	6.35669347242721\\
2.54	6.33565493926832\\
2.55	6.30871539347326\\
2.56	6.27596054845218\\
2.57	6.23750257045435\\
2.58	6.19346977326295\\
2.59	6.14400156806065\\
2.6	6.0892559282956\\
2.61	6.0294087214462\\
2.62	5.9646520036909\\
2.63	5.89518265289806\\
2.64	5.82120589665894\\
2.65	5.74294449934669\\
2.66	5.6606294339654\\
2.67	5.57488986635059\\
2.68	5.48548873456557\\
2.69	5.39279012386454\\
2.7	5.29756766253455\\
2.71	5.19946289454466\\
2.72	5.09941473419631\\
2.73	4.99733195523689\\
2.74	4.89339261094745\\
2.75	4.78866273490178\\
2.76	4.68281281846875\\
2.77	4.57680252110436\\
2.78	4.47020297677454\\
2.79	4.36417274656429\\
2.8	4.25886570556582\\
2.81	4.15379738187855\\
2.82	4.0509656899065\\
2.83	3.94930876429769\\
2.84	3.84995388156827\\
2.85	3.75236678365193\\
2.86	3.65860368990949\\
2.87	3.56746875958301\\
2.88	3.47984138600354\\
2.89	3.39605086051476\\
2.9	3.31645677013065\\
2.91	3.2413663775161\\
2.92	3.17112734546532\\
2.93	3.10598366818812\\
2.94	3.04631313007174\\
2.95	2.992535903229\\
2.96	2.94460545616546\\
2.97	2.90308956461056\\
2.98	2.86805684926265\\
2.99	2.8397406938132\\
3	2.81834262457142\\
3.01	2.80425964264568\\
3.02	2.79732713963773\\
3.03	2.79766031489333\\
3.04	2.80618572137856\\
3.05	2.82208194362816\\
3.06	2.84606819432609\\
3.07	2.87782552927274\\
3.08	2.91742310460877\\
3.09	2.96569418899084\\
3.1	3.02172070820604\\
3.11	3.08587987468167\\
3.12	3.15800816194244\\
3.13	3.23843413306382\\
3.14	3.32673025601705\\
3.15	3.42303645894733\\
3.16	3.52728491187007\\
3.17	3.63932125122276\\
3.18	3.75888235206335\\
3.19	3.88558400502629\\
3.2	4.01960975033349\\
3.21	4.16128074404075\\
3.22	4.30898402959333\\
3.23	4.46393585914693\\
3.24	4.62515368125214\\
3.25	4.79275902718633\\
3.26	4.9653110531597\\
3.27	5.144280320686\\
3.28	5.32886145715878\\
3.29	5.51802426203927\\
3.3	5.71186188496077\\
3.31	5.9099415948218\\
3.32	6.11180433123806\\
3.33	6.31746834037905\\
3.34	6.52612223811514\\
3.35	6.73745845130201\\
3.36	6.95115234280958\\
3.37	7.16684058653046\\
3.38	7.38411861907537\\
3.39	7.60254334604305\\
3.4	7.82162201684869\\
3.41	8.04084603728094\\
3.42	8.25966098032073\\
3.43	8.4781720546708\\
3.44	8.69522702873222\\
3.45	8.91107375785149\\
3.46	9.12477603425746\\
3.47	9.33594697348391\\
3.48	9.54422396323703\\
3.49	9.74964910253055\\
3.5	9.95114976662009\\
3.51	10.1484995625954\\
3.52	10.341299859558\\
3.53	10.5291437634486\\
3.54	10.7114947590774\\
3.55	10.888509217474\\
3.56	11.0593860291463\\
3.57	11.2237036866212\\
3.58	11.3810066301151\\
3.59	11.5316709170827\\
3.6	11.6745739909939\\
3.61	11.8098270296335\\
3.62	11.9370083298743\\
3.63	12.0559332542261\\
3.64	12.1661446296795\\
3.65	12.2678462835577\\
3.66	12.3602621586506\\
3.67	12.4435684634541\\
3.68	12.5176417941467\\
3.69	12.5820358954456\\
3.7	12.6366574713311\\
3.71	12.6814244814048\\
3.72	12.7165175221768\\
3.73	12.7416231777253\\
3.74	12.7566730226605\\
3.75	12.7616421139508\\
3.76	12.7565199303126\\
3.77	12.7413090445941\\
3.78	12.716023636535\\
3.79	12.6809528254103\\
3.8	12.6360098173111\\
3.81	12.5812220490196\\
3.82	12.5166500490252\\
3.83	12.442366671445\\
3.84	12.359084479529\\
3.85	12.2664508932624\\
3.86	12.1644959721781\\
3.87	12.0543062475304\\
3.88	11.935100713105\\
3.89	11.8079379404314\\
3.9	11.6723522111836\\
3.91	11.529463264637\\
3.92	11.3788257611631\\
3.93	11.2211049200893\\
3.94	11.056782642779\\
3.95	10.8858905809959\\
3.96	10.7088513030655\\
3.97	10.5259446518731\\
3.98	10.3380234543278\\
3.99	10.1451196972537\\
4	9.94763859009807\\
4.01	9.74598312032418\\
4.02	9.54094013824109\\
4.03	9.33244989745845\\
4.04	9.12103115412318\\
4.05	8.90704170938489\\
4.06	8.69149157230008\\
4.07	8.47407714811899\\
4.08	8.25579267401734\\
4.09	8.03653663819025\\
4.1	7.81747215848072\\
4.11	7.59851739627319\\
4.12	7.38016444370693\\
4.13	7.16291256361934\\
4.14	6.94719844604737\\
4.15	6.73342214824667\\
4.16	6.52194674338783\\
4.17	6.31309869990091\\
4.18	6.10782349833138\\
4.19	5.90562606652652\\
4.2	5.70776508069237\\
4.21	5.51407158523565\\
4.22	5.32494019283466\\
4.23	5.14012708681327\\
4.24	4.96183163115079\\
4.25	4.78840142684016\\
4.26	4.62123399984799\\
4.27	4.45969475592852\\
4.28	4.30513447126617\\
4.29	4.15693779740076\\
4.3	4.01568954625508\\
4.31	3.88150270237691\\
4.32	3.75467139523847\\
4.33	3.63478196584187\\
4.34	3.52351841069835\\
4.35	3.41950447035945\\
4.36	3.32339310929044\\
4.37	3.23523339447449\\
4.38	3.15526468295641\\
4.39	3.08321052789283\\
4.4	3.01942768818204\\
4.41	2.96373965129198\\
4.42	2.91613928061662\\
4.43	2.87679488309374\\
4.44	2.84529425022974\\
4.45	2.82153891405353\\
4.46	2.80620042099954\\
4.47	2.79823071684228\\
4.48	2.79810039317381\\
4.49	2.80526748152058\\
4.5	2.81992951229688\\
4.51	2.84159431614051\\
4.52	2.87020553211415\\
4.53	2.90555958107432\\
4.54	2.94742405739295\\
4.55	2.99539912722272\\
4.56	3.04957428018206\\
4.57	3.10931693358777\\
4.58	3.17452634834074\\
4.59	3.24491111583559\\
4.6	3.32011209416814\\
4.61	3.39973423042852\\
4.62	3.48348117605739\\
4.63	3.57102814219277\\
4.64	3.66164221416681\\
4.65	3.75616167760351\\
4.66	3.85249515615562\\
4.67	3.95202988323635\\
4.68	4.05344452935828\\
4.69	4.15663929017807\\
4.7	4.26133385991374\\
4.71	4.36675722986993\\
4.72	4.47237584933954\\
4.73	4.57896020374408\\
4.74	4.68508412282441\\
4.75	4.7907450752916\\
4.76	4.89556463745042\\
4.77	4.99913739029808\\
4.78	5.10105885444033\\
4.79	5.20130333553789\\
4.8	5.29905237197015\\
4.81	5.394556750757\\
4.82	5.48696687207509\\
4.83	5.57611232694242\\
4.84	5.6622475448753\\
4.85	5.74435896720251\\
4.86	5.82243917433888\\
4.87	5.89626121750663\\
4.88	5.96560138217197\\
4.89	6.0304746216485\\
4.9	6.09025441847312\\
4.91	6.14491700480695\\
4.92	6.19428911677314\\
4.93	6.23799935365356\\
4.94	6.27640159132977\\
4.95	6.30911065248863\\
4.96	6.33601334915117\\
4.97	6.3570176478062\\
4.98	6.37206211121101\\
4.99	6.38109084834517\\
5	6.38407218535069\\
};
\addlegendentry{$x_{0,3}$}
\end{axis}

\end{tikzpicture}%

==> fig/trajectory.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}[scale=1]

\begin{axis}[%
  width=0.42\textwidth,
  height=0.15\textwidth,
%width=4.49in,
%height=3.541in,
%at={(0.774in,0.505in)},
scale only axis,
xmin=-2.5,
xmax=4,
xlabel style={font=\color{white!15!black},yshift=+7pt},
xlabel={$y^1$},
ymin=-2,
ymax=2,
ylabel style={font=\color{white!15!black},yshift=-15pt},
ylabel={$y^2$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
%legend pos=south west,
%legend style={legend cell align=left, align=left, draw=white!15!black}
legend style={
    at={(0.987,0.965)},
    anchor=north east,
    font=\footnotesize,
    legend cell align=left,
    align=left,
    draw=white!15!black
  }
]
\addplot [color=blue, line width=2pt]
  table[row sep=crcr]{%
2	0\\
1.99984208840763	0.0251300954433375\\
1.9993683785666	0.0502443181797696\\
1.99857894528118	0.0753268055279327\\
1.99747391321203	0.100361714851215\\
1.99605345685654	0.125333233564304\\
1.99431780052123	0.150225589120757\\
1.99226721828635	0.175023058975276\\
1.9899020339626	0.199709980514407\\
1.98722262104002	0.224270760949381\\
1.98422940262896	0.248689887164855\\
1.9809228513933	0.272951935517325\\
1.97730348947583	0.297041581577035\\
1.97337188841574	0.320943609807209\\
1.96912866905841	0.344642923174517\\
1.96457450145738	0.368124552684678\\
1.95971010476849	0.391373666837202\\
1.95453624713639	0.414375580993284\\
1.94905374557315	0.437115766650933\\
1.94326346582935	0.459579860621488\\
1.93716632225726	0.481753674101715\\
1.93076327766655	0.503623201635761\\
1.92405534317217	0.525174629961296\\
1.91704357803475	0.546394346734269\\
1.90972908949329	0.567268949126757\\
1.90211303259031	0.587785252292473\\
1.89419660998949	0.607930297694605\\
1.88598107178573	0.6276913612907\\
1.87746771530775	0.647055961569444\\
1.86865788491322	0.666011867434252\\
1.8595529717765	0.684547105928689\\
1.85015441366892	0.702649969798849\\
1.84046369473174	0.720309024887907\\
1.83048234524184	0.737513117358174\\
1.82021194136999	0.754251380736104\\
1.80965410493204	0.770513242775789\\
1.79881050313274	0.786288432136619\\
1.78768284830253	0.801566984870877\\
1.77627289762709	0.816339250717184\\
1.76458245286991	0.830595899195813\\
1.75261336008773	0.844327925502015\\
1.74036750933905	0.857526656193652\\
1.72784683438567	0.870183754669526\\
1.7150533123873	0.882291226434953\\
1.70198896358938	0.893841424151264\\
1.68865585100403	0.90482705246602\\
1.67505608008428	0.915241172620918\\
1.66119179839163	0.925077206834458\\
1.64706519525685	0.934328942456612\\
1.63267850143437	0.942990535892864\\
1.61803398874989	0.951056516295154\\
1.60313396974175	0.958521789017376\\
1.58798079729567	0.965381638833274\\
1.57257686427324	0.971631732914674\\
1.55692460313405	0.977268123568193\\
1.54102648555158	0.982287250728689\\
1.5248850220229	0.986685944207868\\
1.50850276147221	0.990461425696651\\
1.49188229084836	0.993611310520008\\
1.47502623471635	0.996133609143173\\
1.45793725484282	0.998026728428272\\
1.44061804977581	0.999289472640589\\
1.42307135441857	0.999921044203816\\
1.4052999395977	0.999921044203816\\
1.38730661162561	0.999289472640589\\
1.36909421185738	0.998026728428272\\
1.35066561624205	0.996133609143173\\
1.3320237348685	0.993611310520008\\
1.31317151150591	0.990461425696651\\
1.29411192313889	0.986685944207868\\
1.27484797949738	0.982287250728689\\
1.2553827225814	0.977268123568193\\
1.23571922618067	0.971631732914674\\
1.21586059538921	0.965381638833274\\
1.19580996611504	0.958521789017376\\
1.17557050458495	0.951056516295154\\
1.15514540684454	0.942990535892865\\
1.13453789825351	0.934328942456612\\
1.11375123297638	0.925077206834458\\
1.09278869346854	0.915241172620918\\
1.07165358995799	0.904827052466019\\
1.05034925992259	0.893841424151264\\
1.02887906756301	0.882291226434953\\
1.00724640327152	0.870183754669525\\
0.985454683096583	0.857526656193652\\
0.963507348203431	0.844327925502015\\
0.941407864330665	0.830595899195813\\
0.919159721242976	0.816339250717184\\
0.896766432180064	0.801566984870877\\
0.874231533301866	0.786288432136619\\
0.851558583130145	0.770513242775789\\
0.828751161986569	0.754251380736104\\
0.805812871427325	0.737513117358174\\
0.782747333674405	0.720309024887907\\
0.759558191043602	0.702649969798849\\
0.736249105369356	0.684547105928689\\
0.712823757426502	0.666011867434252\\
0.689285846349034	0.647055961569445\\
0.665639089045973	0.627691361290701\\
0.641887219614419	0.607930297694606\\
0.618033988749895	0.587785252292473\\
0.59408316315407	0.567268949126756\\
0.570038524939952	0.546394346734269\\
0.54590387103465	0.525174629961296\\
0.521683012579794	0.503623201635761\\
0.497379774329709	0.481753674101715\\
0.47299799404745	0.459579860621488\\
0.448541521898762	0.437115766650933\\
0.424014219844109	0.414375580993284\\
0.399419961028814	0.391373666837202\\
0.374762629171449	0.368124552684678\\
0.350046117950552	0.344642923174517\\
0.325274330389767	0.320943609807209\\
0.300451178241514	0.297041581577035\\
0.275580581369276	0.272951935517325\\
0.250666467128608	0.248689887164854\\
0.225712769746964	0.224270760949381\\
0.20072342970243	0.199709980514407\\
0.175702393101487	0.175023058975276\\
0.150653611055865	0.150225589120757\\
0.125581039058627	0.125333233564305\\
0.100488636359539	0.100361714851215\\
0.0753803653398694	0.075326805527933\\
0.0502601908866751	0.0502443181797697\\
0.0251320797667056	0.0251300954433378\\
1.22464679914735e-16	1.22464679914735e-16\\
-0.0251320797667053	-0.0251300954433376\\
-0.0502601908866748	-0.0502443181797694\\
-0.0753803653398692	-0.0753268055279328\\
-0.100488636359539	-0.100361714851215\\
-0.125581039058627	-0.125333233564304\\
-0.150653611055865	-0.150225589120757\\
-0.175702393101486	-0.175023058975276\\
-0.20072342970243	-0.199709980514407\\
-0.225712769746963	-0.224270760949381\\
-0.250666467128609	-0.248689887164855\\
-0.275580581369276	-0.272951935517325\\
-0.300451178241514	-0.297041581577035\\
-0.325274330389767	-0.320943609807209\\
-0.350046117950552	-0.344642923174517\\
-0.37476262917145	-0.368124552684678\\
-0.399419961028814	-0.391373666837202\\
-0.424014219844109	-0.414375580993284\\
-0.448541521898762	-0.437115766650933\\
-0.472997994047449	-0.459579860621488\\
-0.497379774329709	-0.481753674101715\\
-0.521683012579794	-0.503623201635761\\
-0.54590387103465	-0.525174629961295\\
-0.570038524939952	-0.546394346734269\\
-0.59408316315407	-0.567268949126756\\
-0.618033988749895	-0.587785252292473\\
-0.641887219614419	-0.607930297694605\\
-0.665639089045973	-0.6276913612907\\
-0.689285846349034	-0.647055961569444\\
-0.712823757426501	-0.666011867434251\\
-0.736249105369356	-0.684547105928689\\
-0.759558191043602	-0.702649969798849\\
-0.782747333674405	-0.720309024887907\\
-0.805812871427325	-0.737513117358174\\
-0.828751161986568	-0.754251380736104\\
-0.851558583130145	-0.770513242775789\\
-0.874231533301866	-0.786288432136619\\
-0.896766432180064	-0.801566984870876\\
-0.919159721242976	-0.816339250717184\\
-0.941407864330665	-0.830595899195813\\
-0.963507348203431	-0.844327925502015\\
-0.985454683096584	-0.857526656193653\\
-1.00724640327152	-0.870183754669526\\
-1.02887906756301	-0.882291226434953\\
-1.05034925992259	-0.893841424151264\\
-1.07165358995799	-0.904827052466019\\
-1.09278869346854	-0.915241172620918\\
-1.11375123297638	-0.925077206834458\\
-1.13453789825351	-0.934328942456612\\
-1.15514540684453	-0.942990535892864\\
-1.17557050458495	-0.951056516295154\\
-1.19580996611504	-0.958521789017376\\
-1.21586059538921	-0.965381638833274\\
-1.23571922618067	-0.971631732914674\\
-1.2553827225814	-0.977268123568193\\
-1.27484797949738	-0.982287250728689\\
-1.29411192313889	-0.986685944207868\\
-1.31317151150591	-0.990461425696651\\
-1.3320237348685	-0.993611310520008\\
-1.35066561624205	-0.996133609143173\\
-1.36909421185738	-0.998026728428272\\
-1.38730661162561	-0.999289472640589\\
-1.4052999395977	-0.999921044203816\\
-1.42307135441857	-0.999921044203816\\
-1.44061804977581	-0.999289472640589\\
-1.45793725484282	-0.998026728428272\\
-1.47502623471635	-0.996133609143172\\
-1.49188229084836	-0.993611310520008\\
-1.50850276147221	-0.990461425696651\\
-1.5248850220229	-0.986685944207868\\
-1.54102648555158	-0.982287250728689\\
-1.55692460313405	-0.977268123568193\\
-1.57257686427324	-0.971631732914674\\
-1.58798079729567	-0.965381638833274\\
-1.60313396974175	-0.958521789017376\\
-1.61803398874989	-0.951056516295154\\
-1.63267850143437	-0.942990535892864\\
-1.64706519525685	-0.934328942456612\\
-1.66119179839163	-0.925077206834458\\
-1.67505608008428	-0.915241172620918\\
-1.68865585100403	-0.90482705246602\\
-1.70198896358938	-0.893841424151264\\
-1.7150533123873	-0.882291226434954\\
-1.72784683438567	-0.870183754669526\\
-1.74036750933905	-0.857526656193653\\
-1.75261336008773	-0.844327925502015\\
-1.76458245286991	-0.830595899195813\\
-1.77627289762709	-0.816339250717184\\
-1.78768284830253	-0.801566984870877\\
-1.79881050313274	-0.786288432136619\\
-1.80965410493204	-0.77051324277579\\
-1.82021194136999	-0.754251380736104\\
-1.83048234524184	-0.737513117358174\\
-1.84046369473174	-0.720309024887907\\
-1.85015441366892	-0.70264996979885\\
-1.8595529717765	-0.684547105928688\\
-1.86865788491322	-0.666011867434252\\
-1.87746771530775	-0.647055961569444\\
-1.88598107178573	-0.627691361290701\\
-1.89419660998949	-0.607930297694605\\
-1.90211303259031	-0.587785252292473\\
-1.90972908949329	-0.567268949126757\\
-1.91704357803475	-0.546394346734269\\
-1.92405534317217	-0.525174629961295\\
-1.93076327766655	-0.503623201635761\\
-1.93716632225726	-0.481753674101715\\
-1.94326346582935	-0.459579860621488\\
-1.94905374557315	-0.437115766650933\\
-1.95453624713639	-0.414375580993284\\
-1.95971010476849	-0.391373666837203\\
-1.96457450145738	-0.368124552684678\\
-1.96912866905841	-0.344642923174518\\
-1.97337188841574	-0.32094360980721\\
-1.97730348947583	-0.297041581577035\\
-1.9809228513933	-0.272951935517325\\
-1.98422940262896	-0.248689887164855\\
-1.98722262104002	-0.224270760949381\\
-1.9899020339626	-0.199709980514407\\
-1.99226721828635	-0.175023058975276\\
-1.99431780052123	-0.150225589120758\\
-1.99605345685654	-0.125333233564304\\
-1.99747391321203	-0.100361714851215\\
-1.99857894528118	-0.0753268055279327\\
-1.9993683785666	-0.0502443181797702\\
-1.99984208840763	-0.025130095443337\\
-2	-2.44929359829471e-16\\
-1.99984208840763	0.0251300954433374\\
-1.9993683785666	0.0502443181797697\\
-1.99857894528118	0.0753268055279331\\
-1.99747391321203	0.100361714851215\\
-1.99605345685654	0.125333233564305\\
-1.99431780052123	0.150225589120757\\
-1.99226721828635	0.175023058975276\\
-1.9899020339626	0.199709980514407\\
-1.98722262104002	0.22427076094938\\
-1.98422940262896	0.248689887164855\\
-1.9809228513933	0.272951935517325\\
-1.97730348947583	0.297041581577035\\
-1.97337188841574	0.320943609807209\\
-1.96912866905841	0.344642923174517\\
-1.96457450145738	0.368124552684677\\
-1.95971010476849	0.391373666837203\\
-1.95453624713639	0.414375580993284\\
-1.94905374557315	0.437115766650933\\
-1.94326346582935	0.459579860621487\\
-1.93716632225726	0.481753674101716\\
-1.93076327766655	0.503623201635761\\
-1.92405534317217	0.525174629961296\\
-1.91704357803475	0.546394346734268\\
-1.90972908949329	0.567268949126757\\
-1.90211303259031	0.587785252292473\\
-1.89419660998949	0.607930297694605\\
-1.88598107178573	0.627691361290701\\
-1.87746771530775	0.647055961569445\\
-1.86865788491322	0.666011867434251\\
-1.8595529717765	0.684547105928689\\
-1.85015441366892	0.702649969798849\\
-1.84046369473174	0.720309024887906\\
-1.83048234524184	0.737513117358174\\
-1.82021194136999	0.754251380736103\\
-1.80965410493204	0.770513242775789\\
-1.79881050313274	0.786288432136618\\
-1.78768284830253	0.801566984870876\\
-1.77627289762709	0.816339250717184\\
-1.76458245286991	0.830595899195813\\
-1.75261336008773	0.844327925502015\\
-1.74036750933905	0.857526656193653\\
-1.72784683438567	0.870183754669526\\
-1.7150533123873	0.882291226434953\\
-1.70198896358938	0.893841424151263\\
-1.68865585100403	0.90482705246602\\
-1.67505608008428	0.915241172620917\\
-1.66119179839163	0.925077206834458\\
-1.64706519525686	0.934328942456612\\
-1.63267850143437	0.942990535892865\\
-1.61803398874989	0.951056516295154\\
-1.60313396974175	0.958521789017376\\
-1.58798079729567	0.965381638833274\\
-1.57257686427324	0.971631732914674\\
-1.55692460313405	0.977268123568193\\
-1.54102648555158	0.982287250728689\\
-1.5248850220229	0.986685944207868\\
-1.50850276147221	0.990461425696651\\
-1.49188229084836	0.993611310520008\\
-1.47502623471635	0.996133609143172\\
-1.45793725484282	0.998026728428272\\
-1.44061804977581	0.999289472640589\\
-1.42307135441857	0.999921044203816\\
-1.4052999395977	0.999921044203816\\
-1.38730661162561	0.999289472640589\\
-1.36909421185738	0.998026728428272\\
-1.35066561624205	0.996133609143172\\
-1.3320237348685	0.993611310520008\\
-1.31317151150591	0.990461425696651\\
-1.29411192313889	0.986685944207868\\
-1.27484797949738	0.982287250728689\\
-1.2553827225814	0.977268123568194\\
-1.23571922618067	0.971631732914674\\
-1.21586059538921	0.965381638833274\\
-1.19580996611504	0.958521789017376\\
-1.17557050458495	0.951056516295154\\
-1.15514540684454	0.942990535892865\\
-1.13453789825351	0.934328942456612\\
-1.11375123297638	0.925077206834458\\
-1.09278869346854	0.915241172620917\\
-1.07165358995799	0.904827052466019\\
-1.05034925992259	0.893841424151264\\
-1.02887906756301	0.882291226434953\\
-1.00724640327152	0.870183754669526\\
-0.985454683096583	0.857526656193652\\
-0.963507348203431	0.844327925502015\\
-0.941407864330665	0.830595899195812\\
-0.919159721242975	0.816339250717184\\
-0.896766432180065	0.801566984870877\\
-0.874231533301867	0.786288432136619\\
-0.851558583130146	0.77051324277579\\
-0.828751161986569	0.754251380736104\\
-0.805812871427326	0.737513117358174\\
-0.782747333674405	0.720309024887907\\
-0.759558191043602	0.702649969798849\\
-0.736249105369356	0.684547105928688\\
-0.712823757426503	0.666011867434253\\
-0.689285846349033	0.647055961569444\\
-0.665639089045974	0.627691361290701\\
-0.64188721961442	0.607930297694606\\
-0.618033988749895	0.587785252292473\\
-0.59408316315407	0.567268949126757\\
-0.570038524939952	0.546394346734269\\
-0.54590387103465	0.525174629961295\\
-0.521683012579793	0.50362320163576\\
-0.497379774329709	0.481753674101715\\
-0.47299799404745	0.459579860621489\\
-0.448541521898761	0.437115766650932\\
-0.42401421984411	0.414375580993285\\
-0.399419961028814	0.391373666837203\\
-0.374762629171449	0.368124552684678\\
-0.350046117950552	0.344642923174517\\
-0.325274330389767	0.320943609807209\\
-0.300451178241515	0.297041581577036\\
-0.275580581369277	0.272951935517326\\
-0.250666467128609	0.248689887164855\\
-0.225712769746964	0.224270760949382\\
-0.20072342970243	0.199709980514407\\
-0.175702393101486	0.175023058975276\\
-0.150653611055865	0.150225589120757\\
-0.125581039058626	0.125333233564304\\
-0.10048863635954	0.100361714851216\\
-0.0753803653398683	0.075326805527932\\
-0.0502601908866757	0.0502443181797703\\
-0.0251320797667058	0.0251300954433381\\
-3.67394039744206e-16	3.67394039744206e-16\\
0.0251320797667051	-0.0251300954433373\\
0.050260190886675	-0.0502443181797696\\
0.0753803653398693	-0.075326805527933\\
0.10048863635954	-0.100361714851215\\
0.125581039058627	-0.125333233564305\\
0.150653611055865	-0.150225589120756\\
0.175702393101487	-0.175023058975277\\
0.200723429702429	-0.199709980514407\\
0.225712769746963	-0.224270760949381\\
0.250666467128608	-0.248689887164855\\
0.275580581369276	-0.272951935517325\\
0.300451178241515	-0.297041581577035\\
0.325274330389766	-0.320943609807208\\
0.350046117950551	-0.344642923174516\\
0.374762629171449	-0.368124552684677\\
0.399419961028813	-0.391373666837202\\
0.424014219844109	-0.414375580993284\\
0.448541521898762	-0.437115766650933\\
0.472997994047449	-0.459579860621488\\
0.49737977432971	-0.481753674101716\\
0.521683012579793	-0.50362320163576\\
0.545903871034651	-0.525174629961296\\
0.570038524939951	-0.546394346734268\\
0.594083163154069	-0.567268949126756\\
0.618033988749894	-0.587785252292473\\
0.641887219614419	-0.607930297694605\\
0.665639089045973	-0.6276913612907\\
0.689285846349034	-0.647055961569444\\
0.712823757426502	-0.666011867434252\\
0.736249105369355	-0.684547105928688\\
0.759558191043603	-0.70264996979885\\
0.782747333674406	-0.720309024887908\\
0.805812871427325	-0.737513117358174\\
0.828751161986568	-0.754251380736104\\
0.851558583130144	-0.770513242775788\\
0.874231533301866	-0.786288432136619\\
0.896766432180065	-0.801566984870877\\
0.919159721242975	-0.816339250717183\\
0.941407864330664	-0.830595899195812\\
0.963507348203431	-0.844327925502016\\
0.985454683096583	-0.857526656193652\\
1.00724640327152	-0.870183754669525\\
1.02887906756301	-0.882291226434952\\
1.05034925992259	-0.893841424151264\\
1.07165358995799	-0.90482705246602\\
1.09278869346854	-0.915241172620917\\
1.11375123297638	-0.925077206834458\\
1.13453789825351	-0.934328942456612\\
1.15514540684453	-0.942990535892864\\
1.17557050458495	-0.951056516295153\\
1.19580996611504	-0.958521789017376\\
1.21586059538921	-0.965381638833274\\
1.23571922618067	-0.971631732914674\\
1.2553827225814	-0.977268123568194\\
1.27484797949738	-0.982287250728688\\
1.29411192313889	-0.986685944207868\\
1.31317151150591	-0.990461425696651\\
1.3320237348685	-0.993611310520008\\
1.35066561624205	-0.996133609143172\\
1.36909421185738	-0.998026728428272\\
1.38730661162561	-0.999289472640589\\
1.4052999395977	-0.999921044203816\\
1.42307135441857	-0.999921044203816\\
1.44061804977581	-0.999289472640589\\
1.45793725484282	-0.998026728428271\\
1.47502623471635	-0.996133609143173\\
1.49188229084836	-0.993611310520008\\
1.50850276147221	-0.990461425696652\\
1.5248850220229	-0.986685944207868\\
1.54102648555158	-0.982287250728689\\
1.55692460313405	-0.977268123568194\\
1.57257686427324	-0.971631732914674\\
1.58798079729567	-0.965381638833274\\
1.60313396974175	-0.958521789017376\\
1.61803398874989	-0.951056516295154\\
1.63267850143437	-0.942990535892865\\
1.64706519525685	-0.934328942456612\\
1.66119179839163	-0.925077206834458\\
1.67505608008428	-0.915241172620917\\
1.68865585100403	-0.90482705246602\\
1.70198896358938	-0.893841424151263\\
1.71505331238731	-0.882291226434953\\
1.72784683438567	-0.870183754669526\\
1.74036750933905	-0.857526656193652\\
1.75261336008773	-0.844327925502014\\
1.76458245286991	-0.830595899195813\\
1.77627289762709	-0.816339250717184\\
1.78768284830253	-0.801566984870877\\
1.79881050313274	-0.786288432136619\\
1.80965410493204	-0.770513242775789\\
1.82021194136999	-0.754251380736104\\
1.83048234524184	-0.737513117358174\\
1.84046369473174	-0.720309024887908\\
1.85015441366892	-0.702649969798849\\
1.8595529717765	-0.684547105928689\\
1.86865788491322	-0.666011867434253\\
1.87746771530775	-0.647055961569445\\
1.88598107178573	-0.6276913612907\\
1.89419660998949	-0.607930297694606\\
1.90211303259031	-0.587785252292473\\
1.90972908949329	-0.567268949126757\\
1.91704357803475	-0.546394346734269\\
1.92405534317217	-0.525174629961296\\
1.93076327766655	-0.50362320163576\\
1.93716632225726	-0.481753674101716\\
1.94326346582935	-0.459579860621487\\
1.94905374557315	-0.437115766650932\\
1.95453624713639	-0.414375580993285\\
1.95971010476849	-0.391373666837203\\
1.96457450145738	-0.368124552684676\\
1.96912866905841	-0.344642923174517\\
1.97337188841574	-0.320943609807209\\
1.97730348947583	-0.297041581577036\\
1.9809228513933	-0.272951935517326\\
1.98422940262896	-0.248689887164854\\
1.98722262104002	-0.224270760949382\\
1.9899020339626	-0.199709980514407\\
1.99226721828634	-0.175023058975278\\
1.99431780052123	-0.150225589120757\\
1.99605345685654	-0.125333233564304\\
1.99747391321203	-0.100361714851216\\
1.99857894528118	-0.0753268055279338\\
1.9993683785666	-0.0502443181797687\\
1.99984208840763	-0.0251300954433382\\
2	-4.89858719658941e-16\\
};
\addlegendentry{$y_d$}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	-1\\
0.08463055301531	-0.946735184035999\\
0.168706180251966	-0.892598720401006\\
0.25216309707227	-0.837512749811972\\
0.335046103175297	-0.781567512888232\\
0.417270811424176	-0.724659120330309\\
0.498845508581914	-0.666822368134923\\
0.579720092448652	-0.608011064165589\\
0.659843478702745	-0.548179934340929\\
0.739121193292842	-0.487233139843084\\
0.817537911322899	-0.425182466006485\\
0.895036083121687	-0.361988452197958\\
0.97153457048742	-0.297588251183245\\
1.04692719103326	-0.231896999392414\\
1.1211474246222	-0.164884253919415\\
1.19405820812718	-0.0964492734086961\\
1.2627306156003	-0.0292905960359764\\
1.32401290163696	0.0335528674423181\\
1.37864769739915	0.0923658223962474\\
1.42727445990082	0.147459628486894\\
1.47037732631444	0.199196920137216\\
1.50853090900648	0.247792793331006\\
1.5421623443866	0.293517922919661\\
1.57168619625846	0.336596299691464\\
1.59745832276733	0.377241957830547\\
1.61975806041057	0.415673376620383\\
1.6388997390586	0.45204588432547\\
1.65515974031763	0.486504497785356\\
1.66877980299047	0.519183843579477\\
1.67999917064928	0.550195702549821\\
1.68899797446699	0.579655075981642\\
1.69598148898574	0.607650481341794\\
1.70112518028417	0.634266716633137\\
1.70456138624936	0.659585066025046\\
1.70642243478404	0.683674793113204\\
1.70685494942941	0.706596154263926\\
1.70594723938214	0.728405499539926\\
1.70381338148005	0.74915217172222\\
1.70053400467471	0.768879389781771\\
1.69619954920952	0.787627478196641\\
1.6908886612766	0.805432059771024\\
1.68465033599336	0.822317583863744\\
1.67756982832735	0.838319525181829\\
1.66969058157549	0.853456749487998\\
1.66108269237611	0.867760903370127\\
1.65177027295932	0.88123853005642\\
1.64180960049145	0.8939154051782\\
1.63123365909108	0.905802244666438\\
1.6200816991268	0.916915897894593\\
1.60838333462884	0.927266163195226\\
1.59616956630697	0.936865239834986\\
1.58346190601322	0.945714930936751\\
1.57029284721506	0.953834751735827\\
1.55667731690274	0.96121928063724\\
1.54264788717156	0.967897580620572\\
1.52821801258201	0.973867465148283\\
1.51340237518771	0.979127601335281\\
1.49821893084595	0.983688592884564\\
1.48268272221716	0.987557025177856\\
1.46680564554799	0.990731863946752\\
1.45060069507888	0.993218255087021\\
1.43408062579406	0.995028324597361\\
1.41725496060068	0.996155821534267\\
1.40013463552719	0.996608914380133\\
1.38272881216358	0.996392511322115\\
1.36504587298677	0.995519665422839\\
1.34709575018911	0.993964394556336\\
1.32888311694924	0.99177267999209\\
1.31041767297626	0.988923347288331\\
1.2917114687471	0.985394924336432\\
1.27277205440226	0.981195637201275\\
1.25360038230806	0.976359943742167\\
1.23419914657199	0.970905097465364\\
1.21458421884805	0.964800004609634\\
1.19475187567663	0.958081522121952\\
1.1747118633544	0.950741938519586\\
1.15446221610564	0.942805831834812\\
1.13400680863379	0.934281081393334\\
1.11336045022052	0.925147259712228\\
1.09251924381513	0.915432629321429\\
1.07150373822067	0.905108877750657\\
1.05029995916084	0.894223276398639\\
1.02891286916974	0.882780015590697\\
1.0073714337886	0.870741279005691\\
0.985641285574894	0.858184975165548\\
0.963760237155537	0.845060426055109\\
0.941729816479971	0.831382531852649\\
0.919535954041334	0.817189744051237\\
0.897191497587317	0.802477271017729\\
0.874699540502302	0.787255985778428\\
0.852073552686152	0.771522458415538\\
0.829316169235752	0.755289170610638\\
0.80643556213037	0.738561819284242\\
0.783387873094699	0.721415812357473\\
0.760242613681847	0.703774059977791\\
0.736953547129102	0.685713917445355\\
0.713556690960736	0.667205450034952\\
0.690058694764755	0.648257673805613\\
0.666433555190937	0.628919778510939\\
0.642705752648043	0.609178736167446\\
0.618867185802322	0.589061485802875\\
0.594942751199187	0.568555943202436\\
0.570923877128684	0.547690105131968\\
0.546815007390982	0.526476721644126\\
0.522613322165665	0.50493689088917\\
0.498322392921313	0.483084388398842\\
0.473953065576387	0.460925196151867\\
0.449501488857675	0.438481942031284\\
0.425001208870894	0.415736879024918\\
0.400417615069334	0.392745983039913\\
0.375776450729096	0.369500361544695\\
0.351057307257547	0.34604057591411\\
0.32629388970429	0.322349857034655\\
0.301489006233867	0.29844478518149\\
0.276645228420027	0.274341912551624\\
0.251732678371899	0.250091455417927\\
0.226793658977779	0.22566919576604\\
0.201813962084676	0.201109078822224\\
0.176812094262478	0.176412071662561\\
0.151764979720631	0.151620978311713\\
0.126724207015907	0.126703560046686\\
0.101649929613069	0.101719536405712\\
0.0765354431599624	0.0766954497640667\\
0.0513990560056121	0.0516327523156689\\
0.0263175545975806	0.0264743883719884\\
0.00122560447754693	0.00130554021695872\\
-0.023866876984836	-0.0238638439154281\\
-0.0490086294757234	-0.0489651634393172\\
-0.0741561409210551	-0.0740221374847234\\
-0.0992744143453041	-0.0990499741726895\\
-0.124353551046549	-0.124038809775083\\
-0.14941685908406	-0.148945421768078\\
-0.174471025067298	-0.173743536278292\\
-0.199464682566457	-0.198465209288292\\
-0.224453692797801	-0.223034427243414\\
-0.24941946449083	-0.247450301363754\\
-0.274311394835373	-0.271745216409377\\
-0.299184004503531	-0.295843893623081\\
-0.323994999019916	-0.319770774183799\\
-0.348765820383451	-0.343484268262622\\
-0.373470410136057	-0.366992696027367\\
-0.398129478500591	-0.39025514885106\\
-0.422717085747785	-0.413280389131023\\
-0.447238035898655	-0.436044661096578\\
-0.471681752670137	-0.458540802235897\\
-0.496045274908154	-0.480753979488131\\
-0.520347217008712	-0.502645402134263\\
-0.544561861984263	-0.524225342041395\\
-0.568692592772599	-0.545472130706967\\
-0.592742301126399	-0.566364613187944\\
-0.616699590990578	-0.586898175807303\\
-0.640553222922823	-0.607068617567358\\
-0.664305245245071	-0.626856367734142\\
-0.687944430982393	-0.646258200104636\\
-0.711484868045543	-0.665240065974986\\
-0.734896116629239	-0.683823355030604\\
-0.758203613505163	-0.701959767965536\\
-0.781400875174876	-0.719640936076071\\
-0.804458301857916	-0.736889737333755\\
-0.827404272630905	-0.753652887310648\\
-0.850231109630287	-0.769924133050469\\
-0.872905141848353	-0.785735661710164\\
-0.8954307958966	-0.801067160438319\\
-0.917826263955267	-0.815877030406152\\
-0.940068986932867	-0.83018439077978\\
-0.962175091486706	-0.84394979654854\\
-0.984122690900833	-0.857193791283278\\
-1.00591295924257	-0.869900988358387\\
-1.02755038144798	-0.882049791022957\\
-1.04903009612938	-0.893634379517402\\
-1.07033981327015	-0.904663879500867\\
-1.09148682266495	-0.915110810836885\\
-1.1124647472012	-0.924974403442401\\
-1.13327426176269	-0.934238807779185\\
-1.15388258844133	-0.942964276838415\\
-1.17431495352484	-0.951082010369173\\
-1.19456751478137	-0.958586277482682\\
-1.21463200743661	-0.965485629713001\\
-1.23451632947462	-0.971742523661877\\
-1.25420419019252	-0.977388986825744\\
-1.27368820480385	-0.982439596974606\\
-1.29297460749175	-0.986855433296981\\
-1.3120566978098	-0.990647966389003\\
-1.3309289555418	-0.99382857964114\\
-1.34959041352525	-0.996387925438105\\
-1.36803906481053	-0.998316953180991\\
-1.38627245757012	-0.999610920378875\\
-1.40428668990333	-1.00028699709338\\
-1.42207974913414	-1.00036131344151\\
-1.4396494856323	-0.99978252611633\\
-1.45699336170437	-0.998577354242342\\
-1.47410821956949	-0.996736326504346\\
-1.49099156829585	-0.994264324725548\\
-1.50764239118469	-0.991172232517043\\
-1.52405141762803	-0.987429075565845\\
-1.54022490129771	-0.983079275050452\\
-1.5561519488317	-0.978093109632513\\
-1.57183659282266	-0.972496495787057\\
-1.58727404176153	-0.966285440883033\\
-1.60246084865656	-0.959461464084324\\
-1.61739727306191	-0.952034829094186\\
-1.6320763689619	-0.944001228670008\\
-1.64649874639058	-0.935371663602479\\
-1.66066280710362	-0.926152730834205\\
-1.67457092716338	-0.916356218358122\\
-1.68820001843544	-0.905959716211828\\
-1.70157567346519	-0.895007643366634\\
-1.71469026350528	-0.883497620779604\\
-1.72754211471219	-0.87143661700914\\
-1.74011822094496	-0.85882017582862\\
-1.75240379053722	-0.8456447454112\\
-1.76437770169373	-0.831903997429809\\
-1.77607085531601	-0.81763719151761\\
-1.78747025496541	-0.802845316922655\\
-1.79860608707018	-0.787562451554939\\
-1.80946345636038	-0.771787489616907\\
-1.82002098358916	-0.755517163053654\\
-1.83029309428709	-0.738772632193278\\
-1.84027890621871	-0.721564842390199\\
-1.84997432060461	-0.703903071414809\\
-1.85942560491884	-0.685823661427689\\
-1.86854642295535	-0.667292363367131\\
-1.87738847701273	-0.648348651847519\\
-1.88591243843828	-0.628986252736206\\
-1.8941554162905	-0.609234910937006\\
-1.90209138525509	-0.589095816090617\\
-1.90974719200434	-0.568593055989842\\
-1.91709695449974	-0.547729720933618\\
-1.92412099844003	-0.526513119103912\\
-1.93087851112213	-0.504976392742356\\
-1.93729385514153	-0.483109502696664\\
-1.94342169816425	-0.460943180868802\\
-1.94922963783561	-0.438482699771018\\
-1.95474569710708	-0.415749485264483\\
-1.95993046195555	-0.392748732778154\\
-1.96481358471524	-0.369502024097185\\
-1.96938711199961	-0.34602248553532\\
-1.97365148619541	-0.322324991194225\\
-1.97759991197487	-0.298423391741783\\
-1.9812337617954	-0.274333355373864\\
-1.98456332046032	-0.250071591583904\\
-1.98756706281368	-0.225650534553767\\
-1.99025636846926	-0.201087264001982\\
-1.99264337053775	-0.176398533130605\\
-1.9947078471204	-0.151597905542096\\
-1.99646305294349	-0.126702153750861\\
-1.99788127861366	-0.101725368799765\\
-1.99899342273701	-0.076685355790374\\
-1.99980620000715	-0.051597768120105\\
-2.00030164610816	-0.0264775457056894\\
-2.00047896965893	-0.00134073334925113\\
-2.00033789866163	0.0237968230541317\\
-1.99987865302314	0.0489192678273767\\
-1.99910197267069	0.0740105418929167\\
-1.9980257696054	0.0990556428292961\\
-1.99661010843864	0.124036869216972\\
-1.99489050276264	0.148940165448062\\
-1.99286134375768	0.173749744097861\\
-1.99050933149461	0.198448852601036\\
-1.98783827337213	0.223022046060219\\
-1.9848687329854	0.247456141647542\\
-1.98157292392833	0.271732287333952\\
-1.97797233189489	0.29583794058285\\
-1.97406454218203	0.319757742082089\\
-1.96983997565269	0.343474938343207\\
-1.96529776666284	0.366973967467306\\
-1.96044534528827	0.390241225571315\\
-1.95529064381076	0.413263518168524\\
-1.94983408469149	0.436026718956602\\
-1.94405455356714	0.458510930871182\\
-1.93796920949325	0.48070593494106\\
-1.931609861353	0.502606640531082\\
-1.92492125438316	0.524183243714834\\
-1.91792216485273	0.54542697451422\\
-1.91062428615285	0.566327836464927\\
-1.90303259059014	0.586874238461213\\
-1.89513227136182	0.607047410024994\\
-1.88693665999213	0.626839110430326\\
-1.87844593801003	0.646236670393477\\
-1.869635677374	0.66521651297895\\
-1.86051309396752	0.683767779894876\\
-1.85110548186183	0.701891112226435\\
-1.84142903793267	0.719583581326927\\
-1.83143662964038	0.736807572676996\\
-1.82115789687142	0.753567479812975\\
-1.81059374128189	0.76985232685954\\
-1.79975435730205	0.785657564536952\\
-1.78862396665245	0.800961724305596\\
-1.77721022121132	0.815758900594028\\
-1.76551578132863	0.830040325812985\\
-1.75355406591081	0.843806928879697\\
-1.7413167177092	0.857041952472064\\
-1.72879818428977	0.86972948834578\\
-1.71603247296526	0.881894805417965\\
-1.70300038903665	0.893510209955117\\
-1.68969636067456	0.904560031853756\\
-1.67611695956055	0.915031091405881\\
-1.66226920896127	0.924921415936344\\
-1.64815610675934	0.934225857958483\\
-1.63378202571512	0.942941821659171\\
-1.61915028625545	0.951066024898013\\
-1.60425499536739	0.958577748517431\\
-1.58910532944424	0.965484348952908\\
-1.57370557333236	0.971785820955473\\
-1.55805341498404	0.977467034586716\\
-1.54215790574185	0.98254237766339\\
-1.52601330246285	0.986982641944618\\
-1.50962960988326	0.990810096852286\\
-1.49300452396441	0.994002570899837\\
-1.47614382877136	0.996572713614166\\
-1.45904927632754	0.998513369857668\\
-1.44172380898357	0.999827500746345\\
-1.42416968115839	1.00051309871934\\
-1.40638974190959	1.00054727285832\\
-1.38838682220894	0.999969541727697\\
-1.37016288387156	0.998775708813547\\
-1.35172144914187	0.996948657101476\\
-1.33306806211603	0.994470376671196\\
-1.31421077922286	0.991320171085043\\
-1.29514888156197	0.987533928135284\\
-1.27588258676768	0.983129642942289\\
-1.25641441965746	0.978111124649524\\
-1.23674973513651	0.972473844368746\\
-1.21688974068374	0.966227169705929\\
-1.19683963995808	0.959367966798687\\
-1.17659866522253	0.951911725357887\\
-1.15615580595215	0.943899805106887\\
-1.13553441504485	0.935282000145063\\
-1.1147437228455	0.926051123103178\\
-1.09377713167093	0.916235980530002\\
-1.07263406705352	0.905852440285601\\
-1.05132238966994	0.894896666162244\\
-1.02983913466441	0.883386875072576\\
-1.00820455934296	0.871299393136248\\
-0.986398762379561	0.858683462858743\\
-0.964442224294616	0.845517134206676\\
-0.942343800646261	0.831800673499031\\
-0.920088663439693	0.817572439681068\\
-0.897698722267379	0.802812502067812\\
-0.875167306698072	0.787546355190895\\
-0.852496357329632	0.771785624491397\\
-0.829693256925008	0.755535164047253\\
-0.806748357487774	0.738823407010364\\
-0.78369045920991	0.721626160370632\\
-0.760503386940933	0.703981392716002\\
-0.737205221156803	0.685881272642482\\
-0.713777649198951	0.667365462690524\\
-0.690244553160103	0.648419870184519\\
-0.666611921114887	0.629054095047221\\
-0.642865497315307	0.609302243769566\\
-0.619016693888591	0.589167450505263\\
-0.595076888162273	0.568653324319457\\
-0.571043925353117	0.547779918193044\\
-0.546914967325606	0.526567911003389\\
-0.522701148773868	0.505022332135525\\
-0.498398908072556	0.483164865449595\\
-0.474033951713669	0.460985163783275\\
-0.449595235347022	0.438513872467383\\
-0.425078551088159	0.415773917041967\\
-0.400486564047321	0.392780550669973\\
-0.375853121658365	0.369516536927541\\
-0.351142307216927	0.346038734735924\\
-0.326379979639975	0.32233871279363\\
-0.301560777868868	0.298441113579886\\
-0.27671093996711	0.274337888329667\\
-0.251792517793934	0.250087362067246\\
-0.22684787440428	0.225665350338033\\
-0.201879321048187	0.201089092297021\\
-0.176839417335291	0.176426140285996\\
-0.151820524566953	0.151602606561716\\
-0.126741829238741	0.12671973103512\\
-0.101663117063196	0.101737051129407\\
-0.0765776530239874	0.0766809454605344\\
-0.0514620343777004	0.0515947223675225\\
-0.0263261585140981	0.0264882680275447\\
-0.00117993455810299	0.00137148038794211\\
0.0239667220332381	-0.0237457362308174\\
0.0491038948695235	-0.0488534765279578\\
0.0742216720190106	-0.0739418396085046\\
0.0993101513913153	-0.0990009343601294\\
0.124376089506116	-0.124004180581389\\
0.149459510339638	-0.148891780618242\\
0.174483963810536	-0.173720873906627\\
0.199497393260174	-0.198423413859519\\
0.224473213834486	-0.223006791986628\\
0.249425950329835	-0.247436787883189\\
0.274320976610134	-0.271729122757569\\
0.299196639693622	-0.295825232733362\\
0.324010568021283	-0.319749492905776\\
0.348784285167255	-0.343460398608164\\
0.373491707113589	-0.366966179171017\\
0.39815362234458	-0.390225997414159\\
0.422728682391408	-0.413264909193719\\
0.447244967510008	-0.43603457389562\\
0.471698953801901	-0.458519882737492\\
0.49607987894409	-0.480714087365652\\
0.520369780178656	-0.502618961032403\\
0.544586953919633	-0.524196149420037\\
0.568720107127696	-0.54544018805378\\
0.592758319549123	-0.566345902862085\\
0.61670418315987	-0.58689267256653\\
0.640560085842402	-0.607060381179883\\
0.664301223108119	-0.626861198935033\\
0.687955501576464	-0.646244580067366\\
0.711498068555555	-0.665223753829475\\
0.734911459432861	-0.683804294176508\\
0.758221007074794	-0.701938000270254\\
0.781402598248429	-0.719639613013528\\
0.804467891680522	-0.736877966823513\\
0.827393334706238	-0.753668966424488\\
0.850200288937604	-0.76996795143678\\
0.872865423298905	-0.785791998079727\\
0.895403084285695	-0.801105974890197\\
0.917800236517048	-0.815913391035926\\
0.940054290612484	-0.830203499626561\\
0.962152948363687	-0.843981198810037\\
0.984111005020739	-0.857208236659908\\
1.00590288770443	-0.869913056859332\\
1.02753369859148	-0.882073949253311\\
1.04899950121525	-0.893684792901833\\
1.07031813995309	-0.904697861898118\\
1.09146194284101	-0.915151872031502\\
1.11244152146257	-0.925013217873053\\
1.13324337137808	-0.934295942648904\\
1.15386798218268	-0.942985146020849\\
1.17430181137572	-0.951100722074506\\
1.19456099465766	-0.958589475715752\\
1.21461924570699	-0.965508683828135\\
1.23450311305599	-0.971767816500303\\
1.25418664640586	-0.977431812328486\\
1.27367578723068	-0.982465175208763\\
1.29295973168946	-0.986893870266978\\
1.31204302516151	-0.990684288381355\\
1.33091804971386	-0.993852397507563\\
1.34958011713327	-0.996411781387932\\
1.36802930621085	-0.998344918610918\\
1.38626179872419	-0.999661133489638\\
1.40427596297988	-1.00035917138921\\
1.42206989455855	-1.00042764930302\\
1.43964057517113	-0.999846837732417\\
1.45698561435584	-0.998639558176675\\
1.47410165139125	-0.99679639095677\\
1.49098612766263	-0.994322232486914\\
1.50763669456135	-0.991220546882882\\
1.5240483922561	-0.987482425256734\\
1.54022105160596	-0.983123158618555\\
1.55615109622044	-0.978141781897614\\
1.57183421043321	-0.972535837170649\\
1.58727388498618	-0.966325766450633\\
1.6024569404571	-0.959489226038945\\
1.61739053554842	-0.952053556157283\\
1.63207177290299	-0.944020791756299\\
1.64649823894989	-0.935395216720355\\
1.66066259484408	-0.926173825542271\\
1.67455983655177	-0.916359529291025\\
1.68819283906787	-0.905967033679797\\
1.70157295685968	-0.895018626104587\\
1.71467671118222	-0.88349486744203\\
1.72751705682752	-0.871420377676622\\
1.74008095584134	-0.85879083257468\\
1.75235358102267	-0.845602746706344\\
1.764326243758	-0.831860398342657\\
1.77601625309798	-0.817590992305562\\
1.78742524560687	-0.802806876072902\\
1.79855742308166	-0.787521824449745\\
1.80940738883614	-0.771742492498867\\
1.81997538266694	-0.755479666077952\\
1.83025265122041	-0.73873914299235\\
1.8402361482802	-0.721530853115654\\
1.84995240844717	-0.703881827297243\\
1.85938730353698	-0.685794671589992\\
1.86854012540151	-0.667280599264743\\
1.87737143457973	-0.648332489497299\\
1.88592295117099	-0.628983125041017\\
1.89418115507262	-0.60923863966688\\
1.9021323662025	-0.589106307731556\\
1.9097765967581	-0.568599590828552\\
1.91710753045133	-0.547730132811485\\
1.92415491783199	-0.526521586461475\\
1.93088596898636	-0.504976694473391\\
1.93729633592187	-0.483108574559353\\
1.94341164187954	-0.460938995548004\\
1.94924435036413	-0.438485109080255\\
1.95474013654894	-0.415747061716615\\
1.95992728243948	-0.392746993632393\\
1.96482049518294	-0.369502604692919\\
1.969396576925	-0.346023546374868\\
1.97365563458673	-0.322325137268387\\
1.97760653215627	-0.298424101637952\\
1.98124294062303	-0.27433448466721\\
1.98455885491034	-0.250070944642037\\
1.98756514588953	-0.225650321456003\\
1.99025702127274	-0.201087445176839\\
1.99264665105369	-0.176398963632434\\
1.99471376754206	-0.151598546501051\\
1.99645501118	-0.126701837750513\\
1.99788416648542	-0.101725711855062\\
1.99901570185705	-0.0766863817068148\\
1.99981444759783	-0.0515981114077668\\
2.00029582167092	-0.0264775741612128\\
2.00047582372609	-0.00134066621039474\\
};
\addlegendentry{$x_{0,1}$}

\addplot [color=mycolor3, dashed, line width=1.5pt]
  table[row sep=crcr]{%
3	-1\\
2.9377811121139	-0.921716661328397\\
2.87624296715441	-0.842896986305091\\
2.81531079753872	-0.763607694299231\\
2.75509459914701	-0.683773111749814\\
2.69562624101786	-0.60338013975008\\
2.6367759022672	-0.522533516278344\\
2.57865555978872	-0.441160525814295\\
2.52147986806339	-0.359512181451409\\
2.46811194476183	-0.281938772732443\\
2.4193103425021	-0.209511236375042\\
2.37458834732145	-0.141785421599453\\
2.33343229806563	-0.0784071955444908\\
2.2955684274131	-0.018932622178685\\
2.2606151613243	0.0369515797829127\\
2.2283238097862	0.0895882555759286\\
2.19833846701501	0.139205290547982\\
2.1704405741432	0.186071362049773\\
2.14440615061939	0.230412177347348\\
2.1200353450285	0.272432072257578\\
2.09716398328008	0.312324078875321\\
2.07555846548624	0.350213106110502\\
2.05511036908391	0.3862700171307\\
2.03564052106169	0.420601923512402\\
2.01706833509512	0.453350925184607\\
1.99931107365418	0.484638866902837\\
1.9822045050731	0.514524220855794\\
1.96569950276633	0.543115537721457\\
1.94966887912452	0.570462365700663\\
1.93406173521608	0.596645489162131\\
1.9188399228053	0.621742618838873\\
1.90388115137551	0.645769655953449\\
1.88918458443047	0.668807347155434\\
1.87466718025468	0.690876712484559\\
1.86031161223586	0.71203307871255\\
1.84604115396438	0.732284569710932\\
1.83185278158119	0.751683076898647\\
1.8176987466096	0.770243830217099\\
1.80352470940781	0.787970060059371\\
1.78932680640336	0.804896849670199\\
1.77509121574333	0.821049616167429\\
1.76080369761841	0.836449495733942\\
1.74642755553712	0.851093611821347\\
1.73196589939849	0.865012898585485\\
1.71739383772658	0.878207775781587\\
1.70270136901579	0.890690993491198\\
1.68788546243806	0.902481324537561\\
1.67293414998444	0.913586070807174\\
1.65780460408561	0.923965103337744\\
1.64251714964679	0.933662302195534\\
1.62705591386937	0.942669305415606\\
1.61141435292756	0.950988617435537\\
1.59558442752566	0.958616605420021\\
1.57956947827509	0.965571438764586\\
1.56336225043534	0.971847799480287\\
1.54696357643236	0.977458986468639\\
1.53036411573059	0.982386665340645\\
1.51356824755446	0.986653621909635\\
1.49656976968419	0.990243255759935\\
1.47937144014128	0.993173769741288\\
1.46197087462942	0.99543872329905\\
1.44436768879814	0.997036946228344\\
1.42656309761326	0.997985130656371\\
1.40855645831703	0.998282906786674\\
1.3903486675882	0.997900099140699\\
1.37193954436928	0.996894300921864\\
1.35332939511207	0.995253914651442\\
1.33452075030349	0.992962066097846\\
1.31551854940143	0.990000922960388\\
1.29632978284087	0.986354200631128\\
1.27695199428897	0.982058968454993\\
1.25738330548431	0.977138300775432\\
1.23762265383921	0.971607428794854\\
1.21768162320042	0.965436271553225\\
1.19755538450265	0.958654542886876\\
1.17724063172898	0.951282341555522\\
1.15675366692521	0.94328615291882\\
1.13609110640929	0.934687804555462\\
1.11524689146191	0.92551483119357\\
1.09422905943186	0.915759159507219\\
1.07305099103803	0.905403912192296\\
1.05169790572928	0.894494192653586\\
1.03018178487788	0.883017553536934\\
1.00849916440457	0.870993093212508\\
0.986670415427829	0.858397797220021\\
0.964696106697525	0.845245440608562\\
0.942566841580213	0.831565764481074\\
0.920294840513089	0.817352936306891\\
0.897878687236887	0.802623895107697\\
0.875336197700482	0.787366717737318\\
0.852639194631564	0.771637953885382\\
0.829825693619482	0.755397079187388\\
0.806887103926165	0.738672335719585\\
0.783807583558057	0.721500885162192\\
0.760610516081326	0.703866519553593\\
0.737296235692388	0.685784979728409\\
0.713870931173202	0.667264546923842\\
0.690327806830747	0.648329997419831\\
0.666678407689082	0.628983470369676\\
0.642928235370527	0.609235175487826\\
0.619075693125883	0.589104035021164\\
0.595132145653382	0.568593645511966\\
0.571095450370067	0.547724041320018\\
0.546962784381298	0.526515888116188\\
0.522745272681049	0.504974206686849\\
0.498439373096758	0.483120675422133\\
0.474078182589334	0.460936871060692\\
0.449613406300029	0.438494011443365\\
0.425092902366674	0.415758066580306\\
0.400520189628864	0.392744189406546\\
0.375859783910105	0.3695088500535\\
0.35115292767643	0.346026905468793\\
0.326378897869987	0.322339203530369\\
0.301563723120713	0.298437440198321\\
0.276701972820401	0.27434656304347\\
0.251803873668634	0.250075270165006\\
0.226830901260815	0.225682238159401\\
0.201858290722729	0.201110101786849\\
0.17685555316838	0.176409616348235\\
0.151816083149519	0.151606827588861\\
0.126741738021389	0.126719660067385\\
0.101675539771337	0.10172434885629\\
0.0765692936685483	0.0766890978484902\\
0.0514328832139145	0.051623762913601\\
0.0262929626488808	0.0265214680955779\\
0.00120971257938564	0.00134183224385814\\
-0.0239410039203058	-0.0237712417522873\\
-0.0490989914344499	-0.0488581070263621\\
-0.0742375754945539	-0.0739256262195842\\
-0.0993468509841242	-0.0989639215971312\\
-0.12441692799627	-0.123963130540487\\
-0.149462884275995	-0.148888333416063\\
-0.174507952105624	-0.173696624712151\\
-0.19951712418068	-0.198403457608901\\
-0.224496999022606	-0.222982796455672\\
-0.249445548671723	-0.247416943150214\\
-0.274352591659313	-0.271696941489999\\
-0.299208146017064	-0.295813802535132\\
-0.324033913678038	-0.319725721315823\\
-0.348787894682808	-0.343457284668309\\
-0.373506943053573	-0.366950762516479\\
-0.398149431241851	-0.390231127079761\\
-0.422751219256298	-0.413241467232215\\
-0.447255875510622	-0.436023443376154\\
-0.471706080921845	-0.458512846981905\\
-0.496075917737297	-0.480719284963685\\
-0.52039121763617	-0.502595885424417\\
-0.544597313898159	-0.524185244749487\\
-0.568733800765682	-0.545425326785144\\
-0.592761370737141	-0.566343117025191\\
-0.616696894472574	-0.586901887296453\\
-0.640555971633554	-0.60706571179996\\
-0.664300237598037	-0.626862679880139\\
-0.687938359329984	-0.646265799528436\\
-0.711484160428656	-0.665241061190066\\
-0.734906789415642	-0.683809993965071\\
-0.758219212515114	-0.701939980140387\\
-0.781391768508813	-0.719653258344125\\
-0.80447127043518	-0.736872614827637\\
-0.827388152483174	-0.753675168321133\\
-0.850181604508354	-0.769993203549535\\
-0.872860145394796	-0.785798471249474\\
-0.895405460693102	-0.80110132013667\\
-0.9178049470884	-0.815905151387193\\
-0.940051662778249	-0.830206527967871\\
-0.962148025062145	-0.843988018960683\\
-0.984099673507559	-0.85722603817293\\
-1.00589808855099	-0.869920033683498\\
-1.0275350858674	-0.88207024335389\\
-1.04901442327013	-0.893656155214175\\
-1.07033119042929	-0.904673062371323\\
-1.09147000501835	-0.915137626487765\\
-1.1124510002866	-0.924995467763899\\
-1.13326359358801	-0.934254250653084\\
-1.15388735816094	-0.942944552665511\\
-1.17432398667496	-0.951052327613375\\
-1.19458349295466	-0.958540063778707\\
-1.21465962209033	-0.9654071528329\\
-1.23453768989305	-0.971682720777435\\
-1.25422068317313	-0.977345483871972\\
-1.27370226040548	-0.982403415762176\\
-1.29298406492446	-0.986837190482683\\
-1.31206509023845	-0.990632734998994\\
-1.33093797700539	-0.993805941455225\\
-1.34959804803821	-0.996370396946296\\
-1.3680458414883	-0.998304486985367\\
-1.38627665939432	-0.999625733559762\\
-1.40428932595026	-1.00032878546525\\
-1.42208186277871	-1.00039436305442\\
-1.43965206369942	-0.999830075455178\\
-1.45699596008913	-0.998619958825076\\
-1.47411145643655	-0.996781682876232\\
-1.49099397732096	-0.994301172078393\\
-1.50764164354466	-0.991189586609248\\
-1.52405401738048	-0.987459984356706\\
-1.54022584309099	-0.983101966549192\\
-1.55615531650027	-0.978121791892672\\
-1.57184013844607	-0.972524142123498\\
-1.58727516802971	-0.966305069347966\\
-1.60246373297881	-0.9594832937032\\
-1.61739390573713	-0.952042215596544\\
-1.63207299340252	-0.944007492118791\\
-1.64649338486457	-0.935373607558925\\
-1.66065528161317	-0.926150444918198\\
-1.67455430451828	-0.916340643956748\\
-1.68820133557221	-0.90596746919708\\
-1.70157703584579	-0.895014233080303\\
-1.71468110788319	-0.883491592647228\\
-1.72752445354558	-0.871421083649139\\
-1.74009157089124	-0.858795404544437\\
-1.7523676407038	-0.845611051349853\\
-1.76434089239312	-0.831869639558306\\
-1.77602839163671	-0.817598504638036\\
-1.78743811456087	-0.802815200775237\\
-1.79857131377554	-0.787530790304787\\
-1.80941878532185	-0.771749662678011\\
-1.81998215392212	-0.755484054081782\\
-1.83025650005846	-0.738741945456467\\
-1.84023711755894	-0.721532048100907\\
-1.84996416300449	-0.703888956021058\\
-1.85938810605589	-0.685795973144414\\
-1.86849524073552	-0.667258705619837\\
-1.87732751925806	-0.648311268263084\\
-1.88587155790688	-0.628958724939283\\
-1.89412634086406	-0.609213194085494\\
-1.90207404280439	-0.589079952121727\\
-1.90972837023043	-0.56857755208931\\
-1.91707663664438	-0.54771458560473\\
-1.92411331584219	-0.526503082563979\\
-1.93085505167415	-0.504962090864938\\
-1.937276225012	-0.483097733270162\\
-1.94340987267016	-0.460933783553915\\
-1.94921647802737	-0.438473455774871\\
-1.95473109990645	-0.415740472601752\\
-1.95992983307015	-0.392743353666422\\
-1.96481154920941	-0.369496829019601\\
-1.96936800756853	-0.346014402661695\\
-1.97362305056425	-0.322315761520382\\
-1.97756993572302	-0.29841451246027\\
-1.98122635679239	-0.274328386595581\\
-1.98455451815222	-0.250066743163261\\
-1.98755682923851	-0.225645867010707\\
-1.99026110013304	-0.201084540775108\\
-1.99264669355537	-0.17639590941126\\
-1.99470151630117	-0.15159475079564\\
-1.99645523539659	-0.12669934489824\\
-1.99788027973587	-0.101723303954008\\
-1.99900768750642	-0.0766841698441021\\
-1.99981904647126	-0.0515965782232639\\
-2.00029631604481	-0.0264761134553068\\
-2.0004722106449	-0.00133939997484696\\
-2.00032970899097	0.0237981105424752\\
-1.99986904194724	0.0489203290510202\\
-1.99910765943815	0.0740119815628962\\
-1.99800504314255	0.0990557887241556\\
-1.99659628450633	0.124037147278627\\
-1.99487527740846	0.148940208097934\\
-1.99284470480983	0.173749592370028\\
-1.99049128612436	0.19844847368119\\
-1.98783517007715	0.223023258874762\\
-1.98486420916201	0.247457136929229\\
-1.98156701939389	0.27173298343169\\
-1.97796505605273	0.295838322591052\\
-1.97404804199677	0.319756378247348\\
-1.96983010312163	0.343474502002449\\
-1.9652865842174	0.366973140076478\\
-1.96044837058275	0.390243204762342\\
-1.95529230414546	0.413265178337601\\
-1.9498344914587	0.436027954724825\\
-1.94406863348186	0.458515626001831\\
-1.93798208662839	0.480710172018539\\
-1.93160689466118	0.502606272523847\\
-1.92490993096588	0.524180206570208\\
-1.91789808315962	0.545419809469139\\
-1.91058533925693	0.566315521578502\\
-1.90298819167728	0.586859530687251\\
-1.89507351506335	0.607026971890285\\
-1.88686377311406	0.62681268089879\\
-1.87836587107116	0.646206632971736\\
-1.86958018451296	0.665196781500578\\
-1.86047746401333	0.683756823932296\\
-1.85106908348988	0.701879144312395\\
-1.84138627867592	0.719567083732196\\
-1.83140853419343	0.736798620993439\\
-1.82114985230607	0.753569612942099\\
-1.81058866426965	0.769855734607136\\
-1.79973998043549	0.785653930372841\\
-1.78862088102083	0.800965632448101\\
-1.77720169408785	0.815757984240287\\
-1.76551465848544	0.830044867143397\\
-1.75354487044271	0.843803823039408\\
-1.74131153285636	0.857041882738063\\
-1.72880642278933	0.8697424884347\\
-1.71603209849246	0.881898348194801\\
-1.70299176900731	0.893504183182435\\
-1.68969687937602	0.904564942857105\\
-1.6761148332251	0.915032206197108\\
-1.66227088147048	0.924927790181782\\
-1.64815927222519	0.934234548609524\\
-1.63378657118198	0.942952889013209\\
-1.61914715173436	0.951063309824733\\
-1.60425494278489	0.958580658779747\\
-1.58910956179371	0.965496461288947\\
-1.57370506300911	0.97178689809488\\
-1.55805647722376	0.977477588180519\\
-1.54215624267404	0.982537921822073\\
-1.52601351023096	0.986984336507458\\
-1.50962783874946	0.990803631352154\\
-1.49300266988748	0.993995124201411\\
-1.47614257889005	0.996567979695278\\
-1.45904842133656	0.998511454384417\\
-1.44172268856619	0.99982072620553\\
-1.42416876087962	1.00050532375125\\
-1.40638914481824	1.00055027887949\\
-1.38838664825064	0.999959522803054\\
-1.3701635987585	0.998752506715629\\
-1.35172358235798	0.99691212261394\\
-1.33307220481166	0.994420375908478\\
-1.31421460781703	0.991273421520847\\
-1.29515156648584	0.987494744534992\\
-1.27588498646945	0.983093826876569\\
-1.25641405808779	0.97808937806605\\
-1.23675014853682	0.972451190875173\\
-1.21689107900268	0.966203569925904\\
-1.19684045604943	0.959347864730923\\
-1.17659261594076	0.951913069532684\\
-1.15616426873356	0.943863951798788\\
-1.13555302457038	0.935222364407914\\
-1.11475950593504	0.925999803921756\\
-1.09378143517478	0.916211691957475\\
-1.07264407363046	0.905817796896395\\
-1.05132727870906	0.894872958103451\\
-1.0298516433175	0.883350355753098\\
-1.00820093718783	0.871293210012173\\
-0.986411885477445	0.858649689075541\\
-0.964459721902071	0.84547743151363\\
-0.942342880161551	0.831791906194298\\
-0.920092077415781	0.817557758077454\\
-0.897696845825673	0.802806781043044\\
-0.87516487924783	0.787542186706328\\
-0.852498988048537	0.771775301310901\\
-0.829695337219324	0.755526233285296\\
-0.806766384250772	0.738792975388052\\
-0.783696338347697	0.721612713711116\\
-0.76050863940664	0.703969278989138\\
-0.737203662699942	0.685878438622471\\
-0.713787635528824	0.66734850140006\\
-0.690260141578692	0.648396447411647\\
-0.666600910479184	0.629063626097689\\
-0.642860075968747	0.60930532601103\\
-0.619003467810423	0.589179969967526\\
-0.595069382187421	0.568659322236809\\
-0.571042226268435	0.547779352513095\\
-0.546905118347306	0.526576810930237\\
-0.522697314952912	0.505024576319363\\
-0.498408521128885	0.483152349735453\\
-0.474035249232305	0.460982161166247\\
-0.449580462908137	0.438528536738353\\
-0.425070061722624	0.415781787463959\\
-0.400492216315131	0.392773469595339\\
-0.375842103117983	0.369527235334775\\
-0.351145645699458	0.346034372841284\\
-0.326366332338094	0.322352221909912\\
-0.301561732843009	0.298439484021938\\
-0.276694598896115	0.274354173223107\\
-0.251791052428512	0.250088475466867\\
-0.226828855903276	0.225684382789487\\
-0.201867116644238	0.201101201852623\\
-0.176858835618796	0.176406331560629\\
-0.15183033983365	0.151592469626157\\
-0.126733757242076	0.126727621024845\\
-0.101678628525294	0.101721234868834\\
-0.076583459231334	0.0766748809215489\\
-0.0514581310974487	0.0515984220156442\\
-0.0263125429858466	0.0265017381280707\\
-0.00115660548016694	0.00139472098676208\\
0.0239997645163307	-0.0237127313210027\\
0.049146649178435	-0.0488107197361449\\
0.0742741351500091	-0.0738893496087414\\
0.0993723189258025	-0.0989387360698248\\
0.124431312221422	-0.123949009391403\\
0.149499457355247	-0.148851865194411\\
0.174533526950891	-0.173671211081418\\
0.199548216236874	-0.198372419840378\\
0.224517185901416	-0.222962776472373\\
0.249454894293091	-0.24740792681915\\
0.274367353555436	-0.271682322756055\\
0.299212201255073	-0.295810141013661\\
0.324027361821879	-0.319733012579499\\
0.348786581984585	-0.343459011590649\\
0.373510851490569	-0.36694695314123\\
0.398158510822709	-0.390221780771347\\
0.422750100486255	-0.413242984821418\\
0.447259874206873	-0.436019429091847\\
0.471715071879142	-0.458503344890451\\
0.496089889151033	-0.480704293179022\\
0.520395483704961	-0.502591623914537\\
0.544606439958661	-0.524175519662307\\
0.568733492713994	-0.54542624426823\\
0.592779564839525	-0.566322643333286\\
0.61673326440458	-0.58686010424684\\
0.640583355641112	-0.607034426651086\\
0.664331915677567	-0.626826032697124\\
0.687961346805865	-0.646239520280427\\
0.711498640469453	-0.665225105640209\\
0.734925195551944	-0.683788746659309\\
0.758223530347848	-0.701936665330499\\
0.781406001994855	-0.719636904501154\\
0.804472111937003	-0.736874007032293\\
0.827409632650868	-0.75364836890863\\
0.850217319278442	-0.769946038184846\\
0.872899334522891	-0.78574607503279\\
0.895437631569764	-0.80105872782116\\
0.917830287611131	-0.815872281094353\\
0.940079967879318	-0.830168479577856\\
0.962169896143861	-0.843959534107617\\
0.98411534001766	-0.857207053144995\\
1.00590779155552	-0.869910488101763\\
1.02753907669533	-0.882070079057085\\
1.04901298044797	-0.893665325464743\\
1.07033219988016	-0.904677395399295\\
1.09147071918209	-0.915141684351096\\
1.11244050804781	-0.925022439697201\\
1.13323616327709	-0.934317575069746\\
1.1538640832605	-0.94299870595411\\
1.17429818540892	-0.95111317233041\\
1.19455511608104	-0.958607557646682\\
1.21462281391326	-0.965499053613173\\
1.23450638986587	-0.97175938512164\\
1.25418820979337	-0.977428864167354\\
1.27367691444108	-0.9824632897364\\
1.29296420706156	-0.986878130202323\\
1.31204705942337	-0.990669645998124\\
1.33092008694425	-0.993849231495465\\
1.3495828367597	-0.996403408826798\\
1.36803259897886	-0.99832730899906\\
1.38626690446411	-0.999616188703415\\
1.40428184555617	-1.00028722010487\\
1.42207540484245	-1.00035653590999\\
1.43964554011748	-0.999780634070967\\
1.45698996388752	-0.998578269805134\\
1.47410544150905	-0.996740002258467\\
1.49098946792071	-0.994270723111647\\
1.50763974123316	-0.991173890074156\\
1.52405119703307	-0.98744068154176\\
1.54022377013198	-0.983086249699414\\
1.55615403055501	-0.978109679496822\\
1.5718374793913	-0.97250855084869\\
1.5872735207588	-0.966293019307689\\
1.60245873323685	-0.95946462702215\\
1.61739336528583	-0.952033645658224\\
1.6320704539057	-0.943995780726669\\
1.64649060375016	-0.935362042142388\\
1.66065221109327	-0.926139037272601\\
1.67455765256716	-0.916338561439981\\
1.68818829439876	-0.90594435688508\\
1.70156807803924	-0.894997468924222\\
1.71467696631241	-0.883480865482395\\
1.72752532202516	-0.871416346909222\\
1.74009773034804	-0.858796521736929\\
1.75237939262169	-0.845617855609392\\
1.76435234951912	-0.831876657782144\\
1.77603951397104	-0.817605708144389\\
1.78744587920109	-0.80281993055698\\
1.79857558263321	-0.787533101499122\\
1.80943514403303	-0.77176044706053\\
1.81999509893743	-0.755492351992861\\
1.83026950629587	-0.738750143580946\\
1.84025011758773	-0.721540171712548\\
1.84996780348688	-0.70389138892777\\
1.85938789002383	-0.685796128656236\\
1.86851914651469	-0.667271364739306\\
1.87737861957554	-0.648336653086874\\
1.88592694929261	-0.628985803725179\\
1.8941819006293	-0.609239879756058\\
1.90212979126789	-0.589106166465851\\
1.90976374080315	-0.568595696955761\\
1.91711203457523	-0.54773232771275\\
1.92415598601704	-0.526522498184019\\
1.93087626317179	-0.504974312246954\\
1.93730480465413	-0.483111529372503\\
1.94340164598331	-0.460936830444476\\
1.94923069728653	-0.438481871072695\\
1.95473790946194	-0.415746570242315\\
1.95992124908938	-0.392745659552233\\
1.96480290665922	-0.369498838668898\\
1.96938279176052	-0.346020677706956\\
1.97363793852907	-0.322321575222432\\
1.97760082785567	-0.298422571025385\\
1.98123323314465	-0.274332427595601\\
1.98456134061204	-0.250070565431451\\
1.98756361532259	-0.225649443460733\\
1.99025144853122	-0.201086121474977\\
1.99263698194461	-0.176397332631447\\
1.99469998505962	-0.151596667401207\\
1.99645371914613	-0.126700875645445\\
1.99787876412615	-0.101724483398235\\
1.99900614389906	-0.0766851165614935\\
1.99981746233245	-0.051597360695995\\
2.00028635104286	-0.0264766596382956\\
2.00046218988607	-0.00134001993968108\\
};
\addlegendentry{$x_{0,2}$}

\addplot [color=mycolor4, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	-0.5\\
1.07956435329791	-0.439428982601031\\
1.15798510274971	-0.377382731309457\\
1.23512190796802	-0.313875801850928\\
1.30682596408761	-0.252083712627411\\
1.37119252652182	-0.193736850867268\\
1.42904028938653	-0.138699207127749\\
1.48086890777124	-0.0865835260602561\\
1.52731272331803	-0.0372267043352033\\
1.56879419837476	0.00966972974418708\\
1.60573472052113	0.0543284857510381\\
1.63860501760918	0.0968785205839724\\
1.66775539718848	0.137499282075176\\
1.69346362027094	0.176379043225987\\
1.71604618928886	0.213637651509645\\
1.73575983786586	0.249402857846075\\
1.75282561547229	0.283791256781052\\
1.76749630594579	0.316880432169325\\
1.77995886128952	0.348760989697926\\
1.79041796330926	0.379499511555508\\
1.79901337627214	0.409171908311438\\
1.80591103693813	0.437832332978216\\
1.81122513794937	0.465538682684897\\
1.81509063239199	0.492334586075418\\
1.81762595743751	0.518260585429278\\
1.81891320031411	0.543355075508988\\
1.81906194303663	0.567649139337335\\
1.81812326117899	0.591170428696072\\
1.81621319850607	0.613944496357368\\
1.81335826537787	0.635989381863822\\
1.80965837694404	0.657327776101047\\
1.8051447193142	0.677972152797105\\
1.7998778467387	0.697937675134028\\
1.79389616665436	0.717233929336148\\
1.78724430711163	0.73587089729607\\
1.77995585545423	0.753854647797621\\
1.77206264655927	0.771189897551527\\
1.76360993154056	0.787887748675525\\
1.75461799833926	0.803948493707989\\
1.74511370655172	0.819375238653033\\
1.73512883235986	0.834175489254023\\
1.72467393113346	0.848343424661179\\
1.71377180462178	0.861881646364978\\
1.70244365890917	0.874792858102618\\
1.69069806044005	0.887069477446681\\
1.67855923136293	0.898718950987006\\
1.66604369761564	0.90974379013584\\
1.65315024388411	0.920126227248834\\
1.63990283051837	0.929878693144909\\
1.62631565573732	0.939005190678772\\
1.61238965337857	0.947490750917947\\
1.59813889289613	0.955340320765191\\
1.58357664325114	0.962561567038367\\
1.56869914179573	0.969128560848387\\
1.55352501598614	0.975062777404864\\
1.53805796586872	0.980354938538026\\
1.52230716685264	0.985011360982507\\
1.50627647975885	0.989023084866734\\
1.48997159184745	0.992386596181933\\
1.47340110099022	0.995115286422106\\
1.45656631048902	0.997181029693396\\
1.4394770328979	0.998613778251231\\
1.42213683877688	0.999401883814068\\
1.4045509425311	0.99955182168267\\
1.38672342994561	0.999065904933123\\
1.3686590451094	0.997945924589437\\
1.35036253398341	0.996181409982949\\
1.33183949813595	0.99376960068918\\
1.31309951117968	0.990684866211244\\
1.29414155000557	0.986968434559333\\
1.27497143205601	0.98261638063675\\
1.25559013151177	0.977646561993689\\
1.23600361520218	0.97205410405932\\
1.21621319848427	0.965852184105843\\
1.19622901364604	0.959024180397319\\
1.17602871926122	0.951649936520304\\
1.15565833716057	0.943615641493178\\
1.13509101112109	0.935008393609046\\
1.11434033578577	0.925807863025773\\
1.09340650536463	0.916028941053904\\
1.07230150539972	0.90565968112184\\
1.05102169321971	0.894721672004045\\
1.02957044177701	0.883221603984041\\
1.00795737878277	0.871157145216152\\
0.986178681112433	0.858548701338727\\
0.964246993884133	0.84538884274151\\
0.942162147043943	0.831692682382089\\
0.919927825549913	0.817469098169715\\
0.897547360827746	0.802727868935257\\
0.875033726583032	0.787464686652362\\
0.852368889300032	0.771721254057261\\
0.829570436501293	0.755487448685551\\
0.806628869136111	0.738791746693153\\
0.783573060228097	0.721609985467262\\
0.760398676498953	0.703964715660016\\
0.737112597501674	0.685863497026717\\
0.713696542939283	0.667346077169674\\
0.690174350549053	0.648398409697311\\
0.666552092321614	0.629030141760307\\
0.642815723867508	0.609275387598797\\
0.618976487452652	0.589137358930858\\
0.59503234760302	0.568635637461598\\
0.570994538904455	0.547774391326615\\
0.546874452601328	0.526558200669059\\
0.522654889907958	0.505024354826694\\
0.498361074947892	0.483162230808833\\
0.473989607366944	0.460993901132775\\
0.449544044227144	0.438533825316543\\
0.425020210840904	0.415804947030381\\
0.400436146362353	0.392806119152406\\
0.375794995115701	0.369552920179976\\
0.351076252707004	0.346085841063849\\
0.326321536895815	0.322379915167528\\
0.301509893746796	0.298476312782191\\
0.276667563344958	0.274366959963012\\
0.251756660742767	0.250110219929428\\
0.226803196849725	0.225698542276051\\
0.201842018098503	0.201115893725004\\
0.176809559418064	0.176446505239279\\
0.151781489332073	0.151633143974756\\
0.126710186021564	0.1267437154083\\
0.101655405384779	0.101737683071631\\
0.0765605478875315	0.076691653342178\\
0.0514354987206365	0.0516154924981044\\
0.0262901598910841	0.0265190836500868\\
0.00113444484780224	0.00141232137724257\\
-0.0240217268936675	-0.0236948936380653\\
-0.0491684351248878	-0.0487926599738586\\
-0.0742957643138953	-0.0738710808278725\\
-0.0993938089674316	-0.0989202693697987\\
-0.124452678983211	-0.123930354083622\\
-0.149528970015597	-0.148824756472084\\
-0.174562923101771	-0.173643992894312\\
-0.199552839151209	-0.198370022553941\\
-0.224521727363687	-0.222960208420342\\
-0.24948380303754	-0.247380371633256\\
-0.274371935207838	-0.271679507218603\\
-0.299240751595213	-0.295782391758472\\
-0.32404791563863	-0.319713426062529\\
-0.348814921546441	-0.34343106990441\\
-0.37351569729277	-0.36694359320308\\
-0.39817100480597	-0.390210131168599\\
-0.42275488886124	-0.413239386207411\\
-0.447264661241319	-0.43601577554958\\
-0.471727254079635	-0.458491474586872\\
-0.496087122807528	-0.480708572911424\\
-0.520385416254406	-0.502603912519251\\
-0.544596399152768	-0.524187750961472\\
-0.568723608376371	-0.545438376467566\\
-0.592755876871674	-0.56635069989719\\
-0.616696025377355	-0.586904028802143\\
-0.640546195750788	-0.607078304872185\\
-0.664294971635369	-0.62686986200308\\
-0.687943923118607	-0.646259736799883\\
-0.711481239331256	-0.665245400134121\\
-0.734889466795286	-0.683832433876078\\
-0.75820606878539	-0.701957098696573\\
-0.781394565862483	-0.719649734471998\\
-0.804455051409372	-0.736894532214089\\
-0.827387073862822	-0.75367667316199\\
-0.850200414188151	-0.769966842951568\\
-0.872861352000825	-0.785797183637872\\
-0.895405005043448	-0.80110243993835\\
-0.917798086136574	-0.815916091622277\\
-0.940048212807917	-0.830212394725131\\
-0.962152271366508	-0.843981544579411\\
-0.984106729741355	-0.857214681071417\\
-1.00589521197796	-0.869925551237522\\
-1.02753081061427	-0.88207808111144\\
-1.04900119155959	-0.893680627191506\\
-1.07031666298567	-0.904699668925309\\
-1.09145771085456	-0.915159462371549\\
-1.11242995820015	-0.925035752069611\\
-1.13322795118214	-0.934326457256748\\
-1.1538579694594	-0.943003228100153\\
-1.17428874941943	-0.95112689940597\\
-1.19454601196633	-0.958621357593629\\
-1.21461757950717	-0.965504093564821\\
-1.23449365997723	-0.971788636142419\\
-1.25418165098393	-0.977438567861228\\
-1.27366796140686	-0.982483805808172\\
-1.29295803293653	-0.986887997447592\\
-1.31204003526525	-0.990685905165589\\
-1.33091528824095	-0.993855160106222\\
-1.3495786815037	-0.996405292157174\\
-1.36802666179611	-0.998349747119437\\
-1.38625989993117	-0.999658899053515\\
-1.40427454652668	-1.00034995011502\\
-1.42206854215315	-1.00041940765539\\
-1.43963974934604	-0.999843312177723\\
-1.4569845322247	-0.998629243373037\\
-1.47410071942531	-0.996787018271954\\
-1.49098544109208	-0.994313755964279\\
-1.50763409419521	-0.991201969611403\\
-1.52404657855728	-0.987468458097193\\
-1.54022124699497	-0.983117294958748\\
-1.5561494339092	-0.978129723759854\\
-1.5718351326017	-0.972531675688299\\
-1.58726816404724	-0.96630541383916\\
-1.60245572566229	-0.959479979246226\\
-1.61739108621057	-0.95204864443721\\
-1.63206890649323	-0.944010357566472\\
-1.64649156203085	-0.935379411252248\\
-1.66065174185781	-0.926152822785083\\
-1.67455326190215	-0.916345835073726\\
-1.6881936845552	-0.905963268530064\\
-1.70156936281044	-0.895009898382619\\
-1.71467848720029	-0.883492987283354\\
-1.72751398537328	-0.871413660974793\\
-1.74007282428313	-0.85877939421184\\
-1.75234015646164	-0.845586727978276\\
-1.7643087747001	-0.831841350936369\\
-1.77600718814926	-0.817579385864239\\
-1.78741684046481	-0.802796164451114\\
-1.79854963408684	-0.787512047441453\\
-1.80940908949001	-0.771739592571567\\
-1.81997235673357	-0.755474154598318\\
-1.8302464976545	-0.738732278708813\\
-1.84023070139544	-0.72152486332375\\
-1.8499442868721	-0.703874238502069\\
-1.85935606172223	-0.685775165725792\\
-1.86847126325043	-0.667242272506504\\
-1.8773242757096	-0.648305122795566\\
-1.88586367632884	-0.628951088415073\\
-1.89407921659041	-0.609189025117557\\
-1.902035832286	-0.589059631134707\\
-1.90968998530615	-0.56855765859119\\
-1.91703804928173	-0.547695173804259\\
-1.92407459049372	-0.526484125983755\\
-1.930830474386	-0.504948191722113\\
-1.93723684310064	-0.483080107844274\\
-1.94337032330808	-0.460916675986018\\
-1.94919163267437	-0.438460891976034\\
-1.95468331384513	-0.415723024200731\\
-1.95988936667271	-0.392728317857113\\
-1.96477084377758	-0.369482438936256\\
-1.96934281170333	-0.34600360929928\\
-1.9735977110918	-0.322305502478643\\
-1.97754442381553	-0.298404824378508\\
-1.98119266587452	-0.274318100380758\\
-1.98452058936652	-0.250057145866151\\
-1.98753898560636	-0.225638918951996\\
-1.9902430555267	-0.201078232820657\\
-1.99262846640609	-0.176390209231848\\
-1.99469136592865	-0.15159025118756\\
-1.99644498428445	-0.126695221784345\\
-1.99788659284253	-0.101720473322658\\
-1.99901393522949	-0.0766815209337186\\
-1.99980849133615	-0.0515936365320635\\
-2.00030242972609	-0.0264738022073157\\
-2.00047825409386	-0.00133722175253451\\
-2.00033568403349	0.023800018859154\\
-1.99987494986838	0.048922064642004\\
-1.99908845837103	0.0740127601538725\\
-1.99799410803469	0.0990566410095194\\
-1.99658529241458	0.124037833002584\\
-1.99488078801925	0.148942012971608\\
-1.99285012146736	0.173751369484638\\
-1.9904966048717	0.198450229406556\\
-1.98784044929097	0.223024856440189\\
-1.98486945003512	0.247458598024562\\
-1.9815883565975	0.27173658750296\\
-1.97798627275801	0.295841969598452\\
-1.97406916965602	0.319760032574381\\
-1.96984334374591	0.343476676011518\\
-1.96532326652239	0.366979791032865\\
-1.96046945039019	0.39024673250226\\
-1.95531327977437	0.41326881402249\\
-1.9498326890952	0.436026205215707\\
-1.94407431093226	0.458515795701587\\
-1.93797286800484	0.480706405230767\\
-1.93159760748169	0.502602563732945\\
-1.92488617413513	0.524172101628021\\
-1.9179070962468	0.545422316224646\\
-1.91060793862567	0.566322741666563\\
-1.90300831744228	0.58686601044605\\
-1.8950935228149	0.60703354121123\\
-1.88689700734714	0.62682442610604\\
-1.87840542544965	0.646221130296821\\
-1.86962601171876	0.665214374171915\\
-1.86052283338457	0.683774959725077\\
-1.85113037676881	0.701905534472474\\
-1.84143917334314	0.719589979539268\\
-1.83144984494799	0.736815206594105\\
-1.82119473652809	0.753588797000972\\
-1.81062602713229	0.769870703452938\\
-1.79978904609713	0.785678049936618\\
-1.78864571694642	0.800973121540634\\
-1.77722763411508	0.815767411497605\\
-1.76553534802678	0.830050962946949\\
-1.75356955301462	0.843814585157195\\
-1.74132831805065	0.857046426568178\\
-1.72882414533683	0.869748794399317\\
-1.7160410809964	0.881896674669919\\
-1.70299240420473	0.89349429338739\\
-1.68968957637532	0.904546596275828\\
-1.67610724659578	0.915013956380948\\
-1.66226321360261	0.924909684991324\\
-1.64815354683374	0.934219641859949\\
-1.6337788597493	0.942934800013418\\
-1.61914301974525	0.951051639634693\\
-1.60425226822939	0.958572347538989\\
-1.5891037346824	0.965481466649905\\
-1.57370493935523	0.971785438753647\\
-1.55805385569301	0.977469165394928\\
-1.54215585173245	0.982536468132162\\
-1.52601315653608	0.986982846783863\\
-1.50962752581437	0.990802069661069\\
-1.49300451824642	0.994004566784534\\
-1.47614481690762	0.996581186371889\\
-1.45904978172197	0.998520967258355\\
-1.44172330806992	0.999826490012672\\
-1.42416882443021	1.00049932911964\\
-1.40638919266713	1.00055611736793\\
-1.38838703719692	0.999953307535538\\
-1.37016475685813	0.998734089433125\\
-1.35172599713228	0.996881363308219\\
-1.33307642126436	0.994377148703757\\
-1.31422020054053	0.991223937229983\\
-1.29515695901546	0.987449429380484\\
-1.27589101424796	0.98304849366853\\
-1.25642114954869	0.978042010310927\\
-1.23675224361059	0.972423563113347\\
-1.21689365377269	0.966176095578262\\
-1.19684206810887	0.959325000588992\\
-1.17659325183186	0.95189483254174\\
-1.1561615642963	0.943857160269123\\
-1.13554443449686	0.935231563341821\\
-1.11474305700196	0.926027672438734\\
-1.09376545139007	0.916239574502692\\
-1.07262735886471	0.905848108626897\\
-1.05131341642993	0.894898444761686\\
-1.02983135145865	0.883387703406704\\
-1.00818991572167	0.871313712252516\\
-0.986398014212242	0.858674927649578\\
-0.964438514292424	0.84551472784759\\
-0.942332086622324	0.831811942915814\\
-0.920087533975608	0.817567737613386\\
-0.897688839302857	0.802821621197766\\
-0.875158398007974	0.78755433267891\\
-0.852483440252399	0.771800001578776\\
-0.829687140910059	0.755540604310696\\
-0.806732152833711	0.738842908597512\\
-0.783669741668639	0.721652105054349\\
-0.760477975693089	0.704013639138663\\
-0.737181012273311	0.685912132206883\\
-0.713754534498171	0.667394886016372\\
-0.690235188819032	0.648432163717669\\
-0.666590678964971	0.629080747718844\\
-0.642845266888472	0.609327483094467\\
-0.619010943598585	0.589175330556769\\
-0.59507228428006	0.56865973702307\\
-0.571040491786078	0.547784858548088\\
-0.546912678454371	0.52657138209078\\
-0.522699981742179	0.505024337081533\\
-0.498399033923996	0.483165386265887\\
-0.474027989857147	0.460992357167711\\
-0.449568246911498	0.438544004168018\\
-0.425037644264019	0.415818885721294\\
-0.400446944507232	0.392823992198591\\
-0.375814785077151	0.369558486449902\\
-0.351105246847386	0.346079128203527\\
-0.326344220498986	0.322377589086764\\
-0.301526313890281	0.298478415475059\\
-0.27666168035658	0.274390244574977\\
-0.251768806853784	0.250113273431531\\
-0.226817530728585	0.225697948246544\\
-0.201833976628199	0.201136797264546\\
-0.176836576237862	0.176430608746464\\
-0.151777832705079	0.151647177894989\\
-0.126733742995005	0.126729314455238\\
-0.101639729550248	0.101761773205025\\
-0.0765390652263301	0.0767208885994427\\
-0.0514583688874674	0.051599659308328\\
-0.0263574337862142	0.0264581611067485\\
-0.00124616282384159	0.00130631332093341\\
0.0238655347013749	-0.023845958267184\\
0.0489677484983066	-0.0489887268332201\\
0.0740840084217325	-0.0740785939367886\\
0.0992211055967807	-0.0990890291245707\\
0.124318982112543	-0.124060442741676\\
0.149359520433231	-0.148991323859596\\
0.17443217732313	-0.17377184904937\\
0.199435986898593	-0.198484322379578\\
0.224443212836815	-0.223035983331719\\
0.249386388905011	-0.247475789405704\\
0.274288187363914	-0.271761396336329\\
0.299162562785623	-0.295859076733003\\
0.323975141341185	-0.319784859446698\\
0.348747544308041	-0.343497338095046\\
0.373453650186444	-0.367004637666021\\
0.398106660627139	-0.390274173285936\\
0.422703478866217	-0.413290067826856\\
0.447218394228688	-0.436061311699801\\
0.471663742612984	-0.458556287734124\\
0.496050892597807	-0.480743945692815\\
0.520354123929978	-0.502634178556007\\
0.544570072745405	-0.524212916267474\\
0.56870209435717	-0.54545848838434\\
0.592753054403653	-0.566349742536753\\
0.616711558048601	-0.586882067326053\\
0.640566367034392	-0.607051263914954\\
0.664319505286035	-0.626837771132568\\
0.687959749515489	-0.646238368146514\\
0.711482370462767	-0.665242431008275\\
0.734900915517734	-0.683816600467076\\
0.758209395930437	-0.701951770115298\\
0.781389994879868	-0.719654783278612\\
0.804454161200103	-0.736894658072801\\
0.827389796265273	-0.753671836740559\\
0.850201444165852	-0.769964618889684\\
0.872881715684357	-0.785767406026093\\
0.895418242732444	-0.801082801578346\\
0.917814417444727	-0.81589158820484\\
0.940067505738526	-0.830183048119271\\
0.962174354324195	-0.843947386419797\\
0.984118427781824	-0.857197558432555\\
1.00591387888286	-0.869896304183905\\
1.02755189864775	-0.882044064555332\\
1.04901676683198	-0.893656120219736\\
1.07033618757844	-0.90466823363468\\
1.09147713603359	-0.915127890416953\\
1.11244914791276	-0.925004041175216\\
1.13325332795094	-0.934280940256163\\
1.15387705910173	-0.942971210683287\\
1.1743153868322	-0.951074474673503\\
1.19457720531727	-0.9585555139081\\
1.21463907611211	-0.965462677250725\\
1.23452097530193	-0.971727294817861\\
1.25420661242443	-0.977381394142693\\
1.2736923081889	-0.98242446044493\\
1.29297532174664	-0.98685420738361\\
1.31205748995557	-0.990645694914072\\
1.33092916904015	-0.993829487883158\\
1.34959124046342	-0.996383664383417\\
1.36803909245707	-0.998319850587936\\
1.38627194794339	-0.999620895384475\\
1.40428591266008	-1.00030396682813\\
1.4220789801657	-1.00038519233019\\
1.43964894815809	-0.999805374695659\\
1.45699298930014	-0.99859920504809\\
1.47410803015009	-0.996757178741602\\
1.4909915963319	-0.994284164963185\\
1.5076404723642	-0.991180031933741\\
1.52405200341298	-0.987446823546902\\
1.54022564201486	-0.983096004878178\\
1.5561549955143	-0.978115908272928\\
1.57183978185719	-0.972518250166254\\
1.58727467317603	-0.966299275274148\\
1.60246150119924	-0.959474233515063\\
1.61739801672756	-0.952046514572919\\
1.63207362877512	-0.94400531048903\\
1.64649579587713	-0.935374730063953\\
1.6606596229698	-0.926154806643468\\
1.67456081670671	-0.916348135984831\\
1.68819633300323	-0.905959805751978\\
1.70157164043392	-0.895006781792273\\
1.71469084992325	-0.883501720248621\\
1.72752084768765	-0.871416979052095\\
1.74007396816523	-0.858777324249151\\
1.75233534613795	-0.845579397750494\\
1.7643039164027	-0.831834223528059\\
1.77599735544629	-0.817568666454474\\
1.78741003044784	-0.802788303816017\\
1.79855119573916	-0.787510587913365\\
1.80941405685664	-0.771740762588402\\
1.81997006505077	-0.755470802494053\\
1.83024803238856	-0.738731311982401\\
1.84026831165552	-0.721545284598015\\
1.84995253725869	-0.703878522368202\\
1.85938632574159	-0.685791100597742\\
1.8685138343842	-0.667264370043575\\
1.87735009316494	-0.648319220588066\\
1.88588118263669	-0.628961120800272\\
1.89413141360284	-0.60921397645377\\
1.902074563632	-0.589079106911127\\
1.90969976432287	-0.568565272761029\\
1.91703449759371	-0.547697265620483\\
1.92406644101315	-0.52648441472964\\
1.93081755758321	-0.504946894076269\\
1.93724108948401	-0.483083527688523\\
1.94336248793358	-0.460916495660743\\
1.94917888208863	-0.438459301517066\\
1.95468832025512	-0.415725602977975\\
1.95988178915301	-0.392727870843107\\
1.96477373082925	-0.369484046706188\\
1.96934051436694	-0.34600419317831\\
1.97361392221786	-0.322309287942755\\
1.97755551425247	-0.298407513407787\\
1.98119858653023	-0.274319760417577\\
1.9845212814225	-0.250057877730078\\
1.9875344057905	-0.225638804792371\\
1.99023316344595	-0.201077362000785\\
1.99261322491307	-0.176388677725561\\
1.99468727214228	-0.151589564378683\\
1.99643548588506	-0.126694030975408\\
1.9978633739274	-0.101718431014695\\
1.998985214326	-0.0766794480376194\\
1.99979098608898	-0.0515922027022574\\
2.00029617596909	-0.026472694757851\\
2.00046650107526	-0.00133623626560243\\
};
\addlegendentry{$x_{0,3}$}
\end{axis}
\end{tikzpicture}%
